Pattern detection in ordered graphs

A popular way to define or characterize graph classes is via forbidden subgraphs or forbidden minors. These characterizations play a key role in graph theory, but they rarely lead to efficient algorithms to recognize these classes. In contrast, many essential graph classes can be recognized efficiently thanks to characterizations of the following form: there must exist an ordering of the vertices such that some ordered pattern does not appear, where a pattern is basically an ordered subgraph. These pattern characterizations have been studied for decades, but there have been recent efforts to better understand them systematically. In this paper, we focus on a simple problem at the core of this topic: given an ordered graph of size $n$, how fast can we detect whether a fixed pattern of size $k$ is present? Following the literature on graph classes recognition, we first look for patterns that can be detected in linear time. We prove, among other results, that almost all patterns on three vertices (which capture many interesting classes, such as interval, chordal, split, bipartite, and comparability graphs) fall in this category. Then, in a finer-grained complexity perspective, we prove conditional lower bounds for this problem. In particular we show that for a large family of patterns on four vertices it is unlikely that subquadratic algorithm exist. Finally, we define a parameter for patterns, the merge-width, and prove that for patterns of merge-width $t$, one can solve the problem in $O(n^{ct})$ for some constant~$c$. As a corollary, we get that detecting outerplanar patterns and other classes of patterns can be done in time independent of the size of the pattern.

==> fig-four/C4.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (96,130.85) .. controls (96,128.72) and (97.72,127) .. (99.85,127) .. controls (101.98,127) and (103.7,128.72) .. (103.7,130.85) .. controls (103.7,132.98) and (101.98,134.7) .. (99.85,134.7) .. controls (97.72,134.7) and (96,132.98) .. (96,130.85) -- cycle ;

\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (127,130.85) .. controls (127,128.72) and (128.72,127) .. (130.85,127) .. controls (132.98,127) and (134.7,128.72) .. (134.7,130.85) .. controls (134.7,132.98) and (132.98,134.7) .. (130.85,134.7) .. controls (128.72,134.7) and (127,132.98) .. (127,130.85) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (96,160.85) .. controls (96,158.72) and (97.72,157) .. (99.85,157) .. controls (101.98,157) and (103.7,158.72) .. (103.7,160.85) .. controls (103.7,162.98) and (101.98,164.7) .. (99.85,164.7) .. controls (97.72,164.7) and (96,162.98) .. (96,160.85) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (127,160.85) .. controls (127,158.72) and (128.72,157) .. (130.85,157) .. controls (132.98,157) and (134.7,158.72) .. (134.7,160.85) .. controls (134.7,162.98) and (132.98,164.7) .. (130.85,164.7) .. controls (128.72,164.7) and (127,162.98) .. (127,160.85) -- cycle ;

% left
\draw [line width=1.5]    (99.85,130.85) -- (99.85,160.85) ;
% right
\draw [line width=1.5]    (130.85,130.85) -- (130.85,160.85) ;
% top
\draw [line width=1.5]    (130.85,130.85) -- (99.85,130.85) ;
% bottom
\draw [line width=1.5]    (130.85,160.85) -- (99.85,160.85) ;
% decreasing diagonal
%\draw [line width=1.5]    (130.85,160.85) -- (99.85,130.85) ;
% increasing diagonal
%\draw [line width=1.5]    (130.85,130.85) -- (99.85,160.85) ;




\end{tikzpicture}


==> fig-four/K4.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp9116632362120737] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (96,130.85) .. controls (96,128.72) and (97.72,127) .. (99.85,127) .. controls (101.98,127) and (103.7,128.72) .. (103.7,130.85) .. controls (103.7,132.98) and (101.98,134.7) .. (99.85,134.7) .. controls (97.72,134.7) and (96,132.98) .. (96,130.85) -- cycle ;
%Straight Lines [id:da805105963556481] 
\draw [line width=1.5]    (99.85,130.85) -- (99.85,160.85) ;
%Shape: Circle [id:dp23092661430315353] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (127,130.85) .. controls (127,128.72) and (128.72,127) .. (130.85,127) .. controls (132.98,127) and (134.7,128.72) .. (134.7,130.85) .. controls (134.7,132.98) and (132.98,134.7) .. (130.85,134.7) .. controls (128.72,134.7) and (127,132.98) .. (127,130.85) -- cycle ;
%Shape: Circle [id:dp0907837750820939] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (96,160.85) .. controls (96,158.72) and (97.72,157) .. (99.85,157) .. controls (101.98,157) and (103.7,158.72) .. (103.7,160.85) .. controls (103.7,162.98) and (101.98,164.7) .. (99.85,164.7) .. controls (97.72,164.7) and (96,162.98) .. (96,160.85) -- cycle ;
%Shape: Circle [id:dp6882249420700418] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (127,160.85) .. controls (127,158.72) and (128.72,157) .. (130.85,157) .. controls (132.98,157) and (134.7,158.72) .. (134.7,160.85) .. controls (134.7,162.98) and (132.98,164.7) .. (130.85,164.7) .. controls (128.72,164.7) and (127,162.98) .. (127,160.85) -- cycle ;
%Straight Lines [id:da4481185447123456] 
\draw [line width=1.5]    (130.85,130.85) -- (130.85,160.85) ;
%Straight Lines [id:da9666438200721932] 
\draw [line width=1.5]    (130.85,130.85) -- (99.85,130.85) ;
%Straight Lines [id:da15066629295877354] 
\draw [line width=1.5]    (130.85,160.85) -- (99.85,160.85) ;
%Straight Lines [id:da3135681792386822] 
\draw [line width=1.5]    (130.85,160.85) -- (99.85,130.85) ;
%Straight Lines [id:da7750346224712422] 
\draw [line width=1.5]    (130.85,130.85) -- (99.85,160.85) ;




\end{tikzpicture}


==> fig-four/P4.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (96,130.85) .. controls (96,128.72) and (97.72,127) .. (99.85,127) .. controls (101.98,127) and (103.7,128.72) .. (103.7,130.85) .. controls (103.7,132.98) and (101.98,134.7) .. (99.85,134.7) .. controls (97.72,134.7) and (96,132.98) .. (96,130.85) -- cycle ;

\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (127,130.85) .. controls (127,128.72) and (128.72,127) .. (130.85,127) .. controls (132.98,127) and (134.7,128.72) .. (134.7,130.85) .. controls (134.7,132.98) and (132.98,134.7) .. (130.85,134.7) .. controls (128.72,134.7) and (127,132.98) .. (127,130.85) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (96,160.85) .. controls (96,158.72) and (97.72,157) .. (99.85,157) .. controls (101.98,157) and (103.7,158.72) .. (103.7,160.85) .. controls (103.7,162.98) and (101.98,164.7) .. (99.85,164.7) .. controls (97.72,164.7) and (96,162.98) .. (96,160.85) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (127,160.85) .. controls (127,158.72) and (128.72,157) .. (130.85,157) .. controls (132.98,157) and (134.7,158.72) .. (134.7,160.85) .. controls (134.7,162.98) and (132.98,164.7) .. (130.85,164.7) .. controls (128.72,164.7) and (127,162.98) .. (127,160.85) -- cycle ;

% left
\draw [line width=1.5]    (99.85,130.85) -- (99.85,160.85) ;
% right
\draw [line width=1.5]    (130.85,130.85) -- (130.85,160.85) ;
% top
\draw [line width=1.5]    (130.85,130.85) -- (99.85,130.85) ;
% bottom
%\draw [line width=1.5]    (130.85,160.85) -- (99.85,160.85) ;
% decreasing diagonal
%\draw [line width=1.5]    (130.85,160.85) -- (99.85,130.85) ;
% increasing diagonal
%\draw [line width=1.5]    (130.85,130.85) -- (99.85,160.85) ;




\end{tikzpicture}


==> fig-four/claw.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (96,130.85) .. controls (96,128.72) and (97.72,127) .. (99.85,127) .. controls (101.98,127) and (103.7,128.72) .. (103.7,130.85) .. controls (103.7,132.98) and (101.98,134.7) .. (99.85,134.7) .. controls (97.72,134.7) and (96,132.98) .. (96,130.85) -- cycle ;

\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (127,130.85) .. controls (127,128.72) and (128.72,127) .. (130.85,127) .. controls (132.98,127) and (134.7,128.72) .. (134.7,130.85) .. controls (134.7,132.98) and (132.98,134.7) .. (130.85,134.7) .. controls (128.72,134.7) and (127,132.98) .. (127,130.85) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (96,160.85) .. controls (96,158.72) and (97.72,157) .. (99.85,157) .. controls (101.98,157) and (103.7,158.72) .. (103.7,160.85) .. controls (103.7,162.98) and (101.98,164.7) .. (99.85,164.7) .. controls (97.72,164.7) and (96,162.98) .. (96,160.85) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (127,160.85) .. controls (127,158.72) and (128.72,157) .. (130.85,157) .. controls (132.98,157) and (134.7,158.72) .. (134.7,160.85) .. controls (134.7,162.98) and (132.98,164.7) .. (130.85,164.7) .. controls (128.72,164.7) and (127,162.98) .. (127,160.85) -- cycle ;

% left
%\draw [line width=1.5]    (99.85,130.85) -- (99.85,160.85) ;
% right
\draw [line width=1.5]    (130.85,130.85) -- (130.85,160.85) ;
% top
%\draw [line width=1.5]    (130.85,130.85) -- (99.85,130.85) ;
% bottom
\draw [line width=1.5]    (130.85,160.85) -- (99.85,160.85) ;
% decreasing diagonal
\draw [line width=1.5]    (130.85,160.85) -- (99.85,130.85) ;
% increasing diagonal
%\draw [line width=1.5]    (130.85,130.85) -- (99.85,160.85) ;




\end{tikzpicture}


==> fig-four/co-C4.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (96,130.85) .. controls (96,128.72) and (97.72,127) .. (99.85,127) .. controls (101.98,127) and (103.7,128.72) .. (103.7,130.85) .. controls (103.7,132.98) and (101.98,134.7) .. (99.85,134.7) .. controls (97.72,134.7) and (96,132.98) .. (96,130.85) -- cycle ;

\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (127,130.85) .. controls (127,128.72) and (128.72,127) .. (130.85,127) .. controls (132.98,127) and (134.7,128.72) .. (134.7,130.85) .. controls (134.7,132.98) and (132.98,134.7) .. (130.85,134.7) .. controls (128.72,134.7) and (127,132.98) .. (127,130.85) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (96,160.85) .. controls (96,158.72) and (97.72,157) .. (99.85,157) .. controls (101.98,157) and (103.7,158.72) .. (103.7,160.85) .. controls (103.7,162.98) and (101.98,164.7) .. (99.85,164.7) .. controls (97.72,164.7) and (96,162.98) .. (96,160.85) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (127,160.85) .. controls (127,158.72) and (128.72,157) .. (130.85,157) .. controls (132.98,157) and (134.7,158.72) .. (134.7,160.85) .. controls (134.7,162.98) and (132.98,164.7) .. (130.85,164.7) .. controls (128.72,164.7) and (127,162.98) .. (127,160.85) -- cycle ;

% left
%\draw [line width=1.5]    (99.85,130.85) -- (99.85,160.85) ;
% right
%\draw [line width=1.5]    (130.85,130.85) -- (130.85,160.85) ;
% top
%\draw [line width=1.5]    (130.85,130.85) -- (99.85,130.85) ;
% bottom
%\draw [line width=1.5]    (130.85,160.85) -- (99.85,160.85) ;
% decreasing diagonal
\draw [line width=1.5]    (130.85,160.85) -- (99.85,130.85) ;
% increasing diagonal
\draw [line width=1.5]    (130.85,130.85) -- (99.85,160.85) ;




\end{tikzpicture}


==> fig-four/co-K4.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp9116632362120737] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (96,130.85) .. controls (96,128.72) and (97.72,127) .. (99.85,127) .. controls (101.98,127) and (103.7,128.72) .. (103.7,130.85) .. controls (103.7,132.98) and (101.98,134.7) .. (99.85,134.7) .. controls (97.72,134.7) and (96,132.98) .. (96,130.85) -- cycle ;
%Straight Lines [id:da805105963556481] 

\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (127,130.85) .. controls (127,128.72) and (128.72,127) .. (130.85,127) .. controls (132.98,127) and (134.7,128.72) .. (134.7,130.85) .. controls (134.7,132.98) and (132.98,134.7) .. (130.85,134.7) .. controls (128.72,134.7) and (127,132.98) .. (127,130.85) -- cycle ;
%Shape: Circle [id:dp0907837750820939] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (96,160.85) .. controls (96,158.72) and (97.72,157) .. (99.85,157) .. controls (101.98,157) and (103.7,158.72) .. (103.7,160.85) .. controls (103.7,162.98) and (101.98,164.7) .. (99.85,164.7) .. controls (97.72,164.7) and (96,162.98) .. (96,160.85) -- cycle ;
%Shape: Circle [id:dp6882249420700418] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (127,160.85) .. controls (127,158.72) and (128.72,157) .. (130.85,157) .. controls (132.98,157) and (134.7,158.72) .. (134.7,160.85) .. controls (134.7,162.98) and (132.98,164.7) .. (130.85,164.7) .. controls (128.72,164.7) and (127,162.98) .. (127,160.85) -- cycle ;

%Straight Lines [id:da4481185447123456] 
%\draw [line width=1.5]    (130.85,130.85) -- (130.85,160.85) ;
%Straight Lines [id:da9666438200721932] 
%\draw [line width=1.5]    (130.85,130.85) -- (99.85,130.85) ;
%Straight Lines [id:da15066629295877354] 
%\draw [line width=1.5]    (130.85,160.85) -- (99.85,160.85) ;
%Straight Lines [id:da3135681792386822] 
%\draw [line width=1.5]    (130.85,160.85) -- (99.85,130.85) ;
%Straight Lines [id:da7750346224712422] 
%\draw [line width=1.5]    (130.85,130.85) -- (99.85,160.85) ;
%\draw [line width=1.5]    (99.85,130.85) -- (99.85,160.85) ;
%Shape: Circle [id:dp23092661430315353] 



\end{tikzpicture}


==> fig-four/co-claw.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (96,130.85) .. controls (96,128.72) and (97.72,127) .. (99.85,127) .. controls (101.98,127) and (103.7,128.72) .. (103.7,130.85) .. controls (103.7,132.98) and (101.98,134.7) .. (99.85,134.7) .. controls (97.72,134.7) and (96,132.98) .. (96,130.85) -- cycle ;

\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (127,130.85) .. controls (127,128.72) and (128.72,127) .. (130.85,127) .. controls (132.98,127) and (134.7,128.72) .. (134.7,130.85) .. controls (134.7,132.98) and (132.98,134.7) .. (130.85,134.7) .. controls (128.72,134.7) and (127,132.98) .. (127,130.85) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (96,160.85) .. controls (96,158.72) and (97.72,157) .. (99.85,157) .. controls (101.98,157) and (103.7,158.72) .. (103.7,160.85) .. controls (103.7,162.98) and (101.98,164.7) .. (99.85,164.7) .. controls (97.72,164.7) and (96,162.98) .. (96,160.85) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (127,160.85) .. controls (127,158.72) and (128.72,157) .. (130.85,157) .. controls (132.98,157) and (134.7,158.72) .. (134.7,160.85) .. controls (134.7,162.98) and (132.98,164.7) .. (130.85,164.7) .. controls (128.72,164.7) and (127,162.98) .. (127,160.85) -- cycle ;

% left
\draw [line width=1.5]    (99.85,130.85) -- (99.85,160.85) ;
% right
%\draw [line width=1.5]    (130.85,130.85) -- (130.85,160.85) ;
% top
\draw [line width=1.5]    (130.85,130.85) -- (99.85,130.85) ;
% bottom
%\draw [line width=1.5]    (130.85,160.85) -- (99.85,160.85) ;
% decreasing diagonal
%\draw [line width=1.5]    (130.85,160.85) -- (99.85,130.85) ;
% increasing diagonal
\draw [line width=1.5]    (130.85,130.85) -- (99.85,160.85) ;




\end{tikzpicture}


==> fig-four/co-diamond.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (96,130.85) .. controls (96,128.72) and (97.72,127) .. (99.85,127) .. controls (101.98,127) and (103.7,128.72) .. (103.7,130.85) .. controls (103.7,132.98) and (101.98,134.7) .. (99.85,134.7) .. controls (97.72,134.7) and (96,132.98) .. (96,130.85) -- cycle ;

\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (127,130.85) .. controls (127,128.72) and (128.72,127) .. (130.85,127) .. controls (132.98,127) and (134.7,128.72) .. (134.7,130.85) .. controls (134.7,132.98) and (132.98,134.7) .. (130.85,134.7) .. controls (128.72,134.7) and (127,132.98) .. (127,130.85) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (96,160.85) .. controls (96,158.72) and (97.72,157) .. (99.85,157) .. controls (101.98,157) and (103.7,158.72) .. (103.7,160.85) .. controls (103.7,162.98) and (101.98,164.7) .. (99.85,164.7) .. controls (97.72,164.7) and (96,162.98) .. (96,160.85) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (127,160.85) .. controls (127,158.72) and (128.72,157) .. (130.85,157) .. controls (132.98,157) and (134.7,158.72) .. (134.7,160.85) .. controls (134.7,162.98) and (132.98,164.7) .. (130.85,164.7) .. controls (128.72,164.7) and (127,162.98) .. (127,160.85) -- cycle ;

% left
%\draw [line width=1.5]    (99.85,130.85) -- (99.85,160.85) ;
% right
%\draw [line width=1.5]    (130.85,130.85) -- (130.85,160.85) ;
% top
%\draw [line width=1.5]    (130.85,130.85) -- (99.85,130.85) ;
% bottom
%\draw [line width=1.5]    (130.85,160.85) -- (99.85,160.85) ;
% decreasing diagonal
%\draw [line width=1.5]    (130.85,160.85) -- (99.85,130.85) ;
% increasing diagonal
\draw [line width=1.5]    (130.85,130.85) -- (99.85,160.85) ;




\end{tikzpicture}


==> fig-four/co-paw.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (96,130.85) .. controls (96,128.72) and (97.72,127) .. (99.85,127) .. controls (101.98,127) and (103.7,128.72) .. (103.7,130.85) .. controls (103.7,132.98) and (101.98,134.7) .. (99.85,134.7) .. controls (97.72,134.7) and (96,132.98) .. (96,130.85) -- cycle ;

\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (127,130.85) .. controls (127,128.72) and (128.72,127) .. (130.85,127) .. controls (132.98,127) and (134.7,128.72) .. (134.7,130.85) .. controls (134.7,132.98) and (132.98,134.7) .. (130.85,134.7) .. controls (128.72,134.7) and (127,132.98) .. (127,130.85) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (96,160.85) .. controls (96,158.72) and (97.72,157) .. (99.85,157) .. controls (101.98,157) and (103.7,158.72) .. (103.7,160.85) .. controls (103.7,162.98) and (101.98,164.7) .. (99.85,164.7) .. controls (97.72,164.7) and (96,162.98) .. (96,160.85) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (127,160.85) .. controls (127,158.72) and (128.72,157) .. (130.85,157) .. controls (132.98,157) and (134.7,158.72) .. (134.7,160.85) .. controls (134.7,162.98) and (132.98,164.7) .. (130.85,164.7) .. controls (128.72,164.7) and (127,162.98) .. (127,160.85) -- cycle ;

% left
%\draw [line width=1.5]    (99.85,130.85) -- (99.85,160.85) ;
% right
%\draw [line width=1.5]    (130.85,130.85) -- (130.85,160.85) ;
% top
\draw [line width=1.5]    (130.85,130.85) -- (99.85,130.85) ;
% bottom
%\draw [line width=1.5]    (130.85,160.85) -- (99.85,160.85) ;
% decreasing diagonal
%\draw [line width=1.5]    (130.85,160.85) -- (99.85,130.85) ;
% increasing diagonal
\draw [line width=1.5]    (130.85,130.85) -- (99.85,160.85) ;




\end{tikzpicture}


==> fig-four/diamond.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (96,130.85) .. controls (96,128.72) and (97.72,127) .. (99.85,127) .. controls (101.98,127) and (103.7,128.72) .. (103.7,130.85) .. controls (103.7,132.98) and (101.98,134.7) .. (99.85,134.7) .. controls (97.72,134.7) and (96,132.98) .. (96,130.85) -- cycle ;

\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (127,130.85) .. controls (127,128.72) and (128.72,127) .. (130.85,127) .. controls (132.98,127) and (134.7,128.72) .. (134.7,130.85) .. controls (134.7,132.98) and (132.98,134.7) .. (130.85,134.7) .. controls (128.72,134.7) and (127,132.98) .. (127,130.85) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (96,160.85) .. controls (96,158.72) and (97.72,157) .. (99.85,157) .. controls (101.98,157) and (103.7,158.72) .. (103.7,160.85) .. controls (103.7,162.98) and (101.98,164.7) .. (99.85,164.7) .. controls (97.72,164.7) and (96,162.98) .. (96,160.85) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (127,160.85) .. controls (127,158.72) and (128.72,157) .. (130.85,157) .. controls (132.98,157) and (134.7,158.72) .. (134.7,160.85) .. controls (134.7,162.98) and (132.98,164.7) .. (130.85,164.7) .. controls (128.72,164.7) and (127,162.98) .. (127,160.85) -- cycle ;

% left
\draw [line width=1.5]    (99.85,130.85) -- (99.85,160.85) ;
% right
\draw [line width=1.5]    (130.85,130.85) -- (130.85,160.85) ;
% top
\draw [line width=1.5]    (130.85,130.85) -- (99.85,130.85) ;
% bottom
\draw [line width=1.5]    (130.85,160.85) -- (99.85,160.85) ;
% decreasing diagonal
\draw [line width=1.5]    (130.85,160.85) -- (99.85,130.85) ;
% increasing diagonal
%\draw [line width=1.5]    (130.85,130.85) -- (99.85,160.85) ;




\end{tikzpicture}


==> fig-four/paw.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (96,130.85) .. controls (96,128.72) and (97.72,127) .. (99.85,127) .. controls (101.98,127) and (103.7,128.72) .. (103.7,130.85) .. controls (103.7,132.98) and (101.98,134.7) .. (99.85,134.7) .. controls (97.72,134.7) and (96,132.98) .. (96,130.85) -- cycle ;

\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (127,130.85) .. controls (127,128.72) and (128.72,127) .. (130.85,127) .. controls (132.98,127) and (134.7,128.72) .. (134.7,130.85) .. controls (134.7,132.98) and (132.98,134.7) .. (130.85,134.7) .. controls (128.72,134.7) and (127,132.98) .. (127,130.85) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (96,160.85) .. controls (96,158.72) and (97.72,157) .. (99.85,157) .. controls (101.98,157) and (103.7,158.72) .. (103.7,160.85) .. controls (103.7,162.98) and (101.98,164.7) .. (99.85,164.7) .. controls (97.72,164.7) and (96,162.98) .. (96,160.85) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (127,160.85) .. controls (127,158.72) and (128.72,157) .. (130.85,157) .. controls (132.98,157) and (134.7,158.72) .. (134.7,160.85) .. controls (134.7,162.98) and (132.98,164.7) .. (130.85,164.7) .. controls (128.72,164.7) and (127,162.98) .. (127,160.85) -- cycle ;

% left
\draw [line width=1.5]    (99.85,130.85) -- (99.85,160.85) ;
% right
\draw [line width=1.5]    (130.85,130.85) -- (130.85,160.85) ;
% top
%\draw [line width=1.5]    (130.85,130.85) -- (99.85,130.85) ;
% bottom
\draw [line width=1.5]    (130.85,160.85) -- (99.85,160.85) ;
% decreasing diagonal
\draw [line width=1.5]    (130.85,160.85) -- (99.85,130.85) ;
% increasing diagonal
%\draw [line width=1.5]    (130.85,130.85) -- (99.85,160.85) ;




\end{tikzpicture}


==> figures/abcd.tex <==
\begin{tikzpicture}
	[scale=1.7, 
	auto=left,every node/.style
	={circle,draw,fill=black!5}]
	\node (1) at (0,0) {1};
	\node (2) at (1,0) {2};
	\node (3) at (2,0) {3};
	\node (4) at (3,0) {4};
	
	\draw[dashed] (1) to node[draw=none, fill=none] {$a$} (2);
	\draw[bend left=50] (1) to (3);
	\draw[bend left=60, dashed] %
	(1) to node[draw=none, fill=none] {$d$} (4);
	\draw[dashed] (2) to node[draw=none, fill=none] {$b$} (3) ;
	\draw[bend left=50] (2) to (4) ;
	\draw[dashed] (3) to node[draw=none, fill=none] {$c$} (4);
\end{tikzpicture}

==> figures/fig-chordal.tex <==
\begin{tikzpicture}
	[scale=1.3,auto=left,every node/.style=		
	{circle,draw,fill=black!5}]
	\node (a) at (0,0) {1};
	\node (b) at (1,0) {2};
	\node (c) at (2,0) {3};
	\draw (a) to[bend left=50] (c);
	\draw[dashed] (a) to (b);
	\draw (b) to (c);
\end{tikzpicture}

==> figures/fig-comparability.tex <==
\begin{tikzpicture}
			[scale=1.3, auto=left,every node/.style=		
			{circle,draw,fill=black!5}]
			\node (a) at (0,0) {1};
			\node (b) at (1,0) {2};
			\node (c) at (2,0) {3};
			\draw[dashed] (a) to[bend left=50] (c);
			\draw (a) to (b);
			\draw (b) to (c);
		\end{tikzpicture}

==> figures/fig-flat-cycle.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da5464173731971851] 
\draw    (135,85) -- (215,85) ;
%Shape: Circle [id:dp7082479422616588] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (190,85) .. controls (190,82.24) and (192.24,80) .. (195,80) .. controls (197.76,80) and (200,82.24) .. (200,85) .. controls (200,87.76) and (197.76,90) .. (195,90) .. controls (192.24,90) and (190,87.76) .. (190,85) -- cycle ;
%Shape: Arc [id:dp1253652145737667] 
\draw  [draw opacity=0] (135,85) .. controls (135,85) and (135,85) .. (135,85) .. controls (135,69.05) and (161.86,56.12) .. (195,56.12) .. controls (228.14,56.12) and (255,69.05) .. (255,85) -- (195,85) -- cycle ; \draw   (135,85) .. controls (135,85) and (135,85) .. (135,85) .. controls (135,69.05) and (161.86,56.12) .. (195,56.12) .. controls (228.14,56.12) and (255,69.05) .. (255,85) ;  
%Shape: Circle [id:dp5784134577273896] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (160,85) .. controls (160,82.24) and (162.24,80) .. (165,80) .. controls (167.76,80) and (170,82.24) .. (170,85) .. controls (170,87.76) and (167.76,90) .. (165,90) .. controls (162.24,90) and (160,87.76) .. (160,85) -- cycle ;
%Shape: Circle [id:dp811091140440205] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (130,85) .. controls (130,82.24) and (132.24,80) .. (135,80) .. controls (137.76,80) and (140,82.24) .. (140,85) .. controls (140,87.76) and (137.76,90) .. (135,90) .. controls (132.24,90) and (130,87.76) .. (130,85) -- cycle ;
%Straight Lines [id:da5353630686633426] 
\draw    (235,85) -- (255,85) ;
%Shape: Circle [id:dp4208472003429198] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (250,85) .. controls (250,82.24) and (252.24,80) .. (255,80) .. controls (257.76,80) and (260,82.24) .. (260,85) .. controls (260,87.76) and (257.76,90) .. (255,90) .. controls (252.24,90) and (250,87.76) .. (250,85) -- cycle ;

% Text Node
\draw (216,82.8) node [anchor=north west][inner sep=0.75pt]    {$\dotsc $};


\end{tikzpicture}



% \begin{tikzpicture}
%   [scale=1.7,
%   auto=left,every node/.style
%   ={circle,draw,fill=black!5}]
%   \node (1) at (0,0) {1};
%   \node (2) at (1,0) {2};
%   \node (3) at (2,0) {3};
%   \node (4)[draw=none, fill=none] at (3,0) {...};
%   \node (5) at (4,0) {$k$};
%   \draw (1) to (2);
%   \draw (2) to (3);
%   \draw (3) to (4);
%   \draw (4) to (5);
%   \draw[bend left=50] (1) to (5);
% \end{tikzpicture}

==> figures/fig-graphsandpatterns-18.tex <==
\begin{tabular}{ccc}
\begin{tabular}{cc}
\ptriangle{}
&
\begin{tikzpicture}
	[scale=1,auto=left,every node/.style=		
	{circle,draw,fill=black!5}]
	\node (a) at (0,0) {};
	\node (b) at (1,0) {};
	\node (c) at (2,0) {};
	\draw (a) to (b);
	\draw (a) to[bend left=50] (c);
	\draw (b) to (c);
\end{tikzpicture}\\
\pcomparability
&
\begin{tikzpicture}
	[scale=1,auto=left,every node/.style=		
	{circle,draw,fill=black!5}]
	\node (a) at (0,0) {};
	\node (b) at (1,0) {};
	\node (c) at (2,0) {};
	\draw (a) to (b);
	\draw[dashed] (a) to[bend left=50] (c);
	\draw (b) to (c);
\end{tikzpicture}\\
co-\pchordal{}
&
\begin{tikzpicture}
	[scale=1,auto=left,every node/.style=		
	{circle,draw,fill=black!5}]
	\node (a) at (0,0) {};
	\node (b) at (1,0) {};
	\node (c) at (2,0) {};
	\draw (a) to (b);
	\draw[dashed] (a) to[bend left=50] (c);
	\draw[dashed] (b) to (c);
\end{tikzpicture}\\
\pchordal{}
&
\begin{tikzpicture}
	[scale=1,auto=left,every node/.style=		
	{circle,draw,fill=black!5}]
	\node (a) at (0,0) {};
	\node (b) at (1,0) {};
	\node (c) at (2,0) {};
	\draw[dashed] (a) to (b);
	\draw (a) to[bend left=50] (c);
	\draw (b) to (c);
\end{tikzpicture}\\
co-\pcomparability
&
\begin{tikzpicture}
	[scale=1,auto=left,every node/.style=		
	{circle,draw,fill=black!5}]
	\node (a) at (0,0) {};
	\node (b) at (1,0) {};
	\node (c) at (2,0) {};
	\draw[dashed] (a) to (b);
	\draw (a) to[bend left=50] (c);
	\draw[dashed] (b) to (c);
\end{tikzpicture}\\
co-\ptriangle{}
&
\begin{tikzpicture}
	[scale=1,auto=left,every node/.style=		
	{circle,draw,fill=black!5}]
	\node (a) at (0,0) {};
	\node (b) at (1,0) {};
	\node (c) at (2,0) {};
	\draw[dashed] (a) to (b);
	\draw[dashed] (a) to[bend left=50] (c);
	\draw[dashed] (b) to (c);
\end{tikzpicture}\\
\end{tabular}

&

\begin{tabular}{cc}
\pforest{}
&
\begin{tikzpicture}
	[scale=1,auto=left,every node/.style=		
	{circle,draw,fill=black!5}]
	\node (a) at (0,0) {};
	\node (b) at (1,0) {};
	\node (c) at (2,0) {};
	%\draw (a) to (b);
	\draw (a) to[bend left=50] (c);
	\draw (b) to (c);
\end{tikzpicture}\\
co-\pforest{}
&
\begin{tikzpicture}
	[scale=1,auto=left,every node/.style=		
	{circle,draw,fill=black!5}]
	\node (a) at (0,0) {};
	\node (b) at (1,0) {};
	\node (c) at (2,0) {};
	%\draw (a) to (b);
	\draw[dashed] (a) to[bend left=50] (c);
	\draw[dashed] (b) to (c);
\end{tikzpicture}\\
\\
\pbipartite{}
&
\begin{tikzpicture}
	[scale=1,auto=left,every node/.style=		
	{circle,draw,fill=black!5}]
	\node (a) at (0,0) {};
	\node (b) at (1,0) {};
	\node (c) at (2,0) {};
	\draw (a) to (b);
	%\draw (a) to[bend left=50] (c);
	\draw (b) to (c);
\end{tikzpicture}\\
\\
13: \psplit{}
&
\begin{tikzpicture}
	[scale=1,auto=left,every node/.style=		
	{circle,draw,fill=black!5}]
	\node (a) at (0,0) {};
	\node (b) at (1,0) {};
	\node (c) at (2,0) {};
	\draw (a) to (b);
	%\draw (a) to[bend left=50] (c);
	\draw[dashed] (b) to (c);
\end{tikzpicture}\\
\\
15: co-\pbipartite{}
&
\begin{tikzpicture}
	[scale=1,auto=left,every node/.style=		
	{circle,draw,fill=black!5}]
	\node (a) at (0,0) {};
	\node (b) at (1,0) {};
	\node (c) at (2,0) {};
	\draw[dashed] (a) to (b);
	%\draw (a) to[bend left=50] (c);
	\draw[dashed] (b) to (c);
\end{tikzpicture}\\
co-\pinterval{}
&
\begin{tikzpicture}
	[scale=1,auto=left,every node/.style=		
	{circle,draw,fill=black!5}]
	\node (a) at (0,0) {};
	\node (b) at (1,0) {};
	\node (c) at (2,0) {};
	\draw (a) to (b);
	\draw[dashed] (a) to[bend left=50] (c);
	%\draw (b) to (c);
\end{tikzpicture}\\
\pinterval{}
&
\begin{tikzpicture}
	[scale=1,auto=left,every node/.style=		
	{circle,draw,fill=black!5}]
	\node (a) at (0,0) {};
	\node (b) at (1,0) {};
	\node (c) at (2,0) {};
	\draw[dashed] (a) to (b);
	\draw (a) to[bend left=50] (c);
	%\draw (b) to (c);
\end{tikzpicture}\\
\end{tabular}

&

\begin{tabular}{cc}
\ppath{}
&
\begin{tikzpicture}
	[scale=1,auto=left,every node/.style=		
	{circle,draw,fill=black!5}]
	\node (a) at (0,0) {};
	\node (b) at (1,0) {};
	\node (c) at (2,0) {};
	%\draw (a) to (b);
	\draw(a) to[bend left=50] (c);
	%\draw (b) to (c);
\end{tikzpicture}\\
co-\ppath{}
&
\begin{tikzpicture}
	[scale=1,auto=left,every node/.style=		
	{circle,draw,fill=black!5}]
	\node (a) at (0,0) {};
	\node (b) at (1,0) {};
	\node (c) at (2,0) {};
	%\draw (a) to (b);
	\draw[dashed] (a) to[bend left=50] (c);
	%\draw (b) to (c);
\end{tikzpicture}\\
\\
\pstar{}
&
\begin{tikzpicture}
	[scale=1,auto=left,every node/.style=		
	{circle,draw,fill=black!5}]
	\node (a) at (0,0) {};
	\node (b) at (1,0) {};
	\node (c) at (2,0) {};
	\draw (a) to (b);
	%\draw(a) to[bend left=50] (c);
	%\draw (b) to (c);
\end{tikzpicture}\\
\\
co-\pstar{}
&
\begin{tikzpicture}
	[scale=1,auto=left,every node/.style=		
	{circle,draw,fill=black!5}]
	\node (a) at (0,0) {};
	\node (b) at (1,0) {};
	\node (c) at (2,0) {};
	\draw[dashed] (a) to (b);
	%\draw(a) to[bend left=50] (c);
	%\draw (b) to (c);
\end{tikzpicture}\\
\\
\pnograph{}
&
\begin{tikzpicture}
	[scale=1,auto=left,every node/.style=		
	{circle,draw,fill=black!5}]
	\node (a) at (0,0) {};
	\node (b) at (1,0) {};
	\node (c) at (2,0) {};
	%\draw (a) to (b);
	%\draw(a) to[bend left=50] (c);
	%\draw (b) to (c);
\end{tikzpicture}\\
\end{tabular}

\end{tabular}

==> figures/fig-graphsandpatterns.tex <==
\begin{tabular}{ccc}
\begin{tabular}{cc}
0: \ptriangle{}
&
\begin{tikzpicture}
	[scale=1,auto=left,every node/.style=		
	{circle,draw,fill=black!5}]
	\node (a) at (0,0) {};
	\node (b) at (1,0) {};
	\node (c) at (2,0) {};
	\draw (a) to (b);
	\draw (a) to[bend left=50] (c);
	\draw (b) to (c);
\end{tikzpicture}\\
1: mirror-\pchordal{}
&
\begin{tikzpicture}
	[scale=1,auto=left,every node/.style=		
	{circle,draw,fill=black!5}]
	\node (a) at (0,0) {};
	\node (b) at (1,0) {};
	\node (c) at (2,0) {};
	\draw (a) to (b);
	\draw (a) to[bend left=50] (c);
	\draw[dashed] (b) to (c);
\end{tikzpicture}\\
2: \pcomparability
&
\begin{tikzpicture}
	[scale=1,auto=left,every node/.style=		
	{circle,draw,fill=black!5}]
	\node (a) at (0,0) {};
	\node (b) at (1,0) {};
	\node (c) at (2,0) {};
	\draw (a) to (b);
	\draw[dashed] (a) to[bend left=50] (c);
	\draw (b) to (c);
\end{tikzpicture}\\
3 co-\pchordal{}
&
\begin{tikzpicture}
	[scale=1,auto=left,every node/.style=		
	{circle,draw,fill=black!5}]
	\node (a) at (0,0) {};
	\node (b) at (1,0) {};
	\node (c) at (2,0) {};
	\draw (a) to (b);
	\draw[dashed] (a) to[bend left=50] (c);
	\draw[dashed] (b) to (c);
\end{tikzpicture}\\
4: \pchordal{}
&
\begin{tikzpicture}
	[scale=1,auto=left,every node/.style=		
	{circle,draw,fill=black!5}]
	\node (a) at (0,0) {};
	\node (b) at (1,0) {};
	\node (c) at (2,0) {};
	\draw[dashed] (a) to (b);
	\draw (a) to[bend left=50] (c);
	\draw (b) to (c);
\end{tikzpicture}\\
5: co-\pcomparability
&
\begin{tikzpicture}
	[scale=1,auto=left,every node/.style=		
	{circle,draw,fill=black!5}]
	\node (a) at (0,0) {};
	\node (b) at (1,0) {};
	\node (c) at (2,0) {};
	\draw[dashed] (a) to (b);
	\draw (a) to[bend left=50] (c);
	\draw[dashed] (b) to (c);
\end{tikzpicture}\\
6: mirror-co-\pchordal{}
&
\begin{tikzpicture}
	[scale=1,auto=left,every node/.style=		
	{circle,draw,fill=black!5}]
	\node (a) at (0,0) {};
	\node (b) at (1,0) {};
	\node (c) at (2,0) {};
	\draw[dashed] (a) to (b);
	\draw[dashed] (a) to[bend left=50] (c);
	\draw (b) to (c);
\end{tikzpicture}\\
7: co-\ptriangle{}
&
\begin{tikzpicture}
	[scale=1,auto=left,every node/.style=		
	{circle,draw,fill=black!5}]
	\node (a) at (0,0) {};
	\node (b) at (1,0) {};
	\node (c) at (2,0) {};
	\draw[dashed] (a) to (b);
	\draw[dashed] (a) to[bend left=50] (c);
	\draw[dashed] (b) to (c);
\end{tikzpicture}\\
\end{tabular}

&

\begin{tabular}{cc}
8: \pforest{}
&
\begin{tikzpicture}
	[scale=1,auto=left,every node/.style=		
	{circle,draw,fill=black!5}]
	\node (a) at (0,0) {};
	\node (b) at (1,0) {};
	\node (c) at (2,0) {};
	%\draw (a) to (b);
	\draw (a) to[bend left=50] (c);
	\draw (b) to (c);
\end{tikzpicture}\\
9: mirror-\pinterval{}
&
\begin{tikzpicture}
	[scale=1,auto=left,every node/.style=		
	{circle,draw,fill=black!5}]
	\node (a) at (0,0) {};
	\node (b) at (1,0) {};
	\node (c) at (2,0) {};
	%\draw (a) to (b);
	\draw (a) to[bend left=50] (c);
	\draw[dashed] (b) to (c);
\end{tikzpicture}\\
10: mirror-co-\pinterval{}
&
\begin{tikzpicture}
	[scale=1,auto=left,every node/.style=		
	{circle,draw,fill=black!5}]
	\node (a) at (0,0) {};
	\node (b) at (1,0) {};
	\node (c) at (2,0) {};
	%\draw (a) to (b);
	\draw[dashed] (a) to[bend left=50] (c);
	\draw (b) to (c);
\end{tikzpicture}\\
11: co-\pforest{}
&
\begin{tikzpicture}
	[scale=1,auto=left,every node/.style=		
	{circle,draw,fill=black!5}]
	\node (a) at (0,0) {};
	\node (b) at (1,0) {};
	\node (c) at (2,0) {};
	%\draw (a) to (b);
	\draw[dashed] (a) to[bend left=50] (c);
	\draw[dashed] (b) to (c);
\end{tikzpicture}\\
\\
12: \pbipartite{}
&
\begin{tikzpicture}
	[scale=1,auto=left,every node/.style=		
	{circle,draw,fill=black!5}]
	\node (a) at (0,0) {};
	\node (b) at (1,0) {};
	\node (c) at (2,0) {};
	\draw (a) to (b);
	%\draw (a) to[bend left=50] (c);
	\draw (b) to (c);
\end{tikzpicture}\\
\\
13: \psplit{}
&
\begin{tikzpicture}
	[scale=1,auto=left,every node/.style=		
	{circle,draw,fill=black!5}]
	\node (a) at (0,0) {};
	\node (b) at (1,0) {};
	\node (c) at (2,0) {};
	\draw (a) to (b);
	%\draw (a) to[bend left=50] (c);
	\draw[dashed] (b) to (c);
\end{tikzpicture}\\
\\
14: mirror-\psplit{}=co-\psplit{}
&
\begin{tikzpicture}
	[scale=1,auto=left,every node/.style=		
	{circle,draw,fill=black!5}]
	\node (a) at (0,0) {};
	\node (b) at (1,0) {};
	\node (c) at (2,0) {};
	\draw[dashed] (a) to (b);
	%\draw (a) to[bend left=50] (c);
	\draw (b) to (c);
\end{tikzpicture}\\
\\
15: co-\pbipartite{}
&
\begin{tikzpicture}
	[scale=1,auto=left,every node/.style=		
	{circle,draw,fill=black!5}]
	\node (a) at (0,0) {};
	\node (b) at (1,0) {};
	\node (c) at (2,0) {};
	\draw[dashed] (a) to (b);
	%\draw (a) to[bend left=50] (c);
	\draw[dashed] (b) to (c);
\end{tikzpicture}\\
16: mirror-\pforest{}
&
\begin{tikzpicture}
	[scale=1,auto=left,every node/.style=		
	{circle,draw,fill=black!5}]
	\node (a) at (0,0) {};
	\node (b) at (1,0) {};
	\node (c) at (2,0) {};
	\draw (a) to (b);
	\draw (a) to[bend left=50] (c);
	%\draw (b) to (c);
\end{tikzpicture}\\
17: co-\pinterval{}
&
\begin{tikzpicture}
	[scale=1,auto=left,every node/.style=		
	{circle,draw,fill=black!5}]
	\node (a) at (0,0) {};
	\node (b) at (1,0) {};
	\node (c) at (2,0) {};
	\draw (a) to (b);
	\draw[dashed] (a) to[bend left=50] (c);
	%\draw (b) to (c);
\end{tikzpicture}\\
18: \pinterval{}
&
\begin{tikzpicture}
	[scale=1,auto=left,every node/.style=		
	{circle,draw,fill=black!5}]
	\node (a) at (0,0) {};
	\node (b) at (1,0) {};
	\node (c) at (2,0) {};
	\draw[dashed] (a) to (b);
	\draw (a) to[bend left=50] (c);
	%\draw (b) to (c);
\end{tikzpicture}\\
19: mirror-co-\pforest{}
&
\begin{tikzpicture}
	[scale=1,auto=left,every node/.style=		
	{circle,draw,fill=black!5}]
	\node (a) at (0,0) {};
	\node (b) at (1,0) {};
	\node (c) at (2,0) {};
	\draw[dashed] (a) to (b);
	\draw[dashed] (a) to[bend left=50] (c);
	%\draw (b) to (c);
\end{tikzpicture}\\
\end{tabular}

&

\begin{tabular}{cc}
20: mirror-\pstar{}
&
\begin{tikzpicture}
	[scale=1,auto=left,every node/.style=		
	{circle,draw,fill=black!5}]
	\node (a) at (0,0) {};
	\node (b) at (1,0) {};
	\node (c) at (2,0) {};
	%\draw (a) to (b);
	%\draw(a) to[bend left=50] (c);
	\draw (b) to (c);
\end{tikzpicture}\\
\\
21: mirror-co-\pstar{}
&
\begin{tikzpicture}
	[scale=1,auto=left,every node/.style=		
	{circle,draw,fill=black!5}]
	\node (a) at (0,0) {};
	\node (b) at (1,0) {};
	\node (c) at (2,0) {};
	%\draw (a) to (b);
	%\draw(a) to[bend left=50] (c);
	\draw[dashed] (b) to (c);
\end{tikzpicture}\\
22: \ppath{}
&
\begin{tikzpicture}
	[scale=1,auto=left,every node/.style=		
	{circle,draw,fill=black!5}]
	\node (a) at (0,0) {};
	\node (b) at (1,0) {};
	\node (c) at (2,0) {};
	%\draw (a) to (b);
	\draw(a) to[bend left=50] (c);
	%\draw (b) to (c);
\end{tikzpicture}\\
23: co-\ppath{}
&
\begin{tikzpicture}
	[scale=1,auto=left,every node/.style=		
	{circle,draw,fill=black!5}]
	\node (a) at (0,0) {};
	\node (b) at (1,0) {};
	\node (c) at (2,0) {};
	%\draw (a) to (b);
	\draw[dashed] (a) to[bend left=50] (c);
	%\draw (b) to (c);
\end{tikzpicture}\\
\\
24: \pstar{}
&
\begin{tikzpicture}
	[scale=1,auto=left,every node/.style=		
	{circle,draw,fill=black!5}]
	\node (a) at (0,0) {};
	\node (b) at (1,0) {};
	\node (c) at (2,0) {};
	\draw (a) to (b);
	%\draw(a) to[bend left=50] (c);
	%\draw (b) to (c);
\end{tikzpicture}\\
\\
25: co-\pstar{}
&
\begin{tikzpicture}
	[scale=1,auto=left,every node/.style=		
	{circle,draw,fill=black!5}]
	\node (a) at (0,0) {};
	\node (b) at (1,0) {};
	\node (c) at (2,0) {};
	\draw[dashed] (a) to (b);
	%\draw(a) to[bend left=50] (c);
	%\draw (b) to (c);
\end{tikzpicture}\\
\\
\\
\\
26: \pnograph{}
&
\begin{tikzpicture}
	[scale=1,auto=left,every node/.style=		
	{circle,draw,fill=black!5}]
	\node (a) at (0,0) {};
	\node (b) at (1,0) {};
	\node (c) at (2,0) {};
	%\draw (a) to (b);
	%\draw(a) to[bend left=50] (c);
	%\draw (b) to (c);
\end{tikzpicture}\\
\end{tabular}

\end{tabular}

==> figures/fig-interval.tex <==
\begin{tikzpicture}
			[scale=1.5,auto=left,every node/.style=		
			{circle,draw,fill=black!5}]
			\node (a) at (0,0) {1};
			\node (b) at (1,0) {2};
			\node (c) at (2,0) {3};
			\draw (a) to[bend left=50] (c);
			\draw[dashed] (a) to (b);
		\end{tikzpicture}

==> figures/fig-lome.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp6073900855496801] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (70,115) .. controls (70,112.24) and (72.24,110) .. (75,110) .. controls (77.76,110) and (80,112.24) .. (80,115) .. controls (80,117.76) and (77.76,120) .. (75,120) .. controls (72.24,120) and (70,117.76) .. (70,115) -- cycle ;
%Shape: Circle [id:dp9873012430781329] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (120,115) .. controls (120,112.24) and (122.24,110) .. (125,110) .. controls (127.76,110) and (130,112.24) .. (130,115) .. controls (130,117.76) and (127.76,120) .. (125,120) .. controls (122.24,120) and (120,117.76) .. (120,115) -- cycle ;
%Shape: Circle [id:dp971055260433692] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (150,115) .. controls (150,112.24) and (152.24,110) .. (155,110) .. controls (157.76,110) and (160,112.24) .. (160,115) .. controls (160,117.76) and (157.76,120) .. (155,120) .. controls (152.24,120) and (150,117.76) .. (150,115) -- cycle ;
%Shape: Circle [id:dp21762130494472065] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (200,115) .. controls (200,112.24) and (202.24,110) .. (205,110) .. controls (207.76,110) and (210,112.24) .. (210,115) .. controls (210,117.76) and (207.76,120) .. (205,120) .. controls (202.24,120) and (200,117.76) .. (200,115) -- cycle ;
%Shape: Circle [id:dp5958128930584947] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (260,115) .. controls (260,112.24) and (262.24,110) .. (265,110) .. controls (267.76,110) and (270,112.24) .. (270,115) .. controls (270,117.76) and (267.76,120) .. (265,120) .. controls (262.24,120) and (260,117.76) .. (260,115) -- cycle ;
%Shape: Arc [id:dp2042408960547646] 
\draw  [draw opacity=0] (75,115) .. controls (75,81.86) and (104.1,55) .. (140,55) .. controls (175.9,55) and (205,81.86) .. (205,115) -- (140,115) -- cycle ; \draw   (75,115) .. controls (75,81.86) and (104.1,55) .. (140,55) .. controls (175.9,55) and (205,81.86) .. (205,115) ;  
%Shape: Triangle [id:dp2969268787089272] 
\draw   (235,70) -- (265,115) -- (205,115) -- cycle ;
%Shape: Triangle [id:dp6424889361958772] 
\draw   (180,80) -- (205,115) -- (155,115) -- cycle ;
%Shape: Triangle [id:dp9543930476760034] 
\draw   (100,80) -- (125,115) -- (75,115) -- cycle ;

% Text Node
\draw (140,42.4) node [anchor=center][inner sep=0.75pt]    {$\ll$};
% Text Node
\draw (91,95.4) node [anchor=north west][inner sep=0.75pt]    {$P_{L}$};
% Text Node
\draw (170,95.4) node [anchor=north west][inner sep=0.75pt]    {$P_{R}$};
% Text Node
\draw (224,93.4) node [anchor=north west][inner sep=0.75pt]    {$P_{O}$};


\end{tikzpicture}


==> figures/fig-merge-example.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da4837259839837815] 
\draw    (75,175) -- (135,95) ;
%Straight Lines [id:da44814417525863304] 
\draw    (135,95) -- (195,175) ;
%Rounded Rect [id:dp4051806032358516] 
\draw  [draw opacity=0][fill={rgb, 255:red, 200; green, 200; blue, 200 }  ,fill opacity=1 ] (60,72) .. controls (60,65.37) and (65.37,60) .. (72,60) -- (198,60) .. controls (204.63,60) and (210,65.37) .. (210,72) -- (210,108) .. controls (210,114.63) and (204.63,120) .. (198,120) -- (72,120) .. controls (65.37,120) and (60,114.63) .. (60,108) -- cycle ;
%Shape: Circle [id:dp23231299358841362] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (70,95) .. controls (70,92.24) and (72.24,90) .. (75,90) .. controls (77.76,90) and (80,92.24) .. (80,95) .. controls (80,97.76) and (77.76,100) .. (75,100) .. controls (72.24,100) and (70,97.76) .. (70,95) -- cycle ;
%Shape: Circle [id:dp4218517161885329] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (190,95) .. controls (190,92.24) and (192.24,90) .. (195,90) .. controls (197.76,90) and (200,92.24) .. (200,95) .. controls (200,97.76) and (197.76,100) .. (195,100) .. controls (192.24,100) and (190,97.76) .. (190,95) -- cycle ;
%Straight Lines [id:da480750514770367] 
\draw    (75,95) -- (195,95) ;
%Shape: Circle [id:dp768361509087341] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (100,95) .. controls (100,92.24) and (102.24,90) .. (105,90) .. controls (107.76,90) and (110,92.24) .. (110,95) .. controls (110,97.76) and (107.76,100) .. (105,100) .. controls (102.24,100) and (100,97.76) .. (100,95) -- cycle ;
%Shape: Circle [id:dp7420588683317073] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (160,95) .. controls (160,92.24) and (162.24,90) .. (165,90) .. controls (167.76,90) and (170,92.24) .. (170,95) .. controls (170,97.76) and (167.76,100) .. (165,100) .. controls (162.24,100) and (160,97.76) .. (160,95) -- cycle ;
%Shape: Arc [id:dp7469978784208635] 
\draw  [draw opacity=0] (75,95) .. controls (75,95) and (75,95) .. (75,95) .. controls (75,81.19) and (88.43,70) .. (105,70) .. controls (121.57,70) and (135,81.19) .. (135,95) -- (105,95) -- cycle ; \draw   (75,95) .. controls (75,95) and (75,95) .. (75,95) .. controls (75,81.19) and (88.43,70) .. (105,70) .. controls (121.57,70) and (135,81.19) .. (135,95) ;  
%Shape: Circle [id:dp2705556505768987] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (130,95) .. controls (130,92.24) and (132.24,90) .. (135,90) .. controls (137.76,90) and (140,92.24) .. (140,95) .. controls (140,97.76) and (137.76,100) .. (135,100) .. controls (132.24,100) and (130,97.76) .. (130,95) -- cycle ;
%Rounded Rect [id:dp03146835706175799] 
\draw  [draw opacity=0][fill={rgb, 255:red, 200; green, 200; blue, 200 }  ,fill opacity=1 ] (30,162) .. controls (30,155.37) and (35.37,150) .. (42,150) -- (108,150) .. controls (114.63,150) and (120,155.37) .. (120,162) -- (120,198) .. controls (120,204.63) and (114.63,210) .. (108,210) -- (42,210) .. controls (35.37,210) and (30,204.63) .. (30,198) -- cycle ;
%Shape: Circle [id:dp5898810546595847] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (40,185) .. controls (40,182.24) and (42.24,180) .. (45,180) .. controls (47.76,180) and (50,182.24) .. (50,185) .. controls (50,187.76) and (47.76,190) .. (45,190) .. controls (42.24,190) and (40,187.76) .. (40,185) -- cycle ;
%Straight Lines [id:da6644996133583254] 
\draw    (45,185) -- (105,185) ;
%Shape: Circle [id:dp07872358287434977] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (70,185) .. controls (70,182.24) and (72.24,180) .. (75,180) .. controls (77.76,180) and (80,182.24) .. (80,185) .. controls (80,187.76) and (77.76,190) .. (75,190) .. controls (72.24,190) and (70,187.76) .. (70,185) -- cycle ;
%Shape: Arc [id:dp8364848997435854] 
\draw  [draw opacity=0] (45,185) .. controls (45,185) and (45,185) .. (45,185) .. controls (45,171.19) and (58.43,160) .. (75,160) .. controls (91.57,160) and (105,171.19) .. (105,185) -- (75,185) -- cycle ; \draw   (45,185) .. controls (45,185) and (45,185) .. (45,185) .. controls (45,171.19) and (58.43,160) .. (75,160) .. controls (91.57,160) and (105,171.19) .. (105,185) ;  
%Shape: Circle [id:dp4433801837031426] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (100,185) .. controls (100,182.24) and (102.24,180) .. (105,180) .. controls (107.76,180) and (110,182.24) .. (110,185) .. controls (110,187.76) and (107.76,190) .. (105,190) .. controls (102.24,190) and (100,187.76) .. (100,185) -- cycle ;
%Rounded Rect [id:dp20089078274855687] 
\draw  [draw opacity=0][fill={rgb, 255:red, 200; green, 200; blue, 200 }  ,fill opacity=1 ] (150,162) .. controls (150,155.37) and (155.37,150) .. (162,150) -- (228,150) .. controls (234.63,150) and (240,155.37) .. (240,162) -- (240,198) .. controls (240,204.63) and (234.63,210) .. (228,210) -- (162,210) .. controls (155.37,210) and (150,204.63) .. (150,198) -- cycle ;
%Shape: Circle [id:dp18419666225381692] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (160,185) .. controls (160,182.24) and (162.24,180) .. (165,180) .. controls (167.76,180) and (170,182.24) .. (170,185) .. controls (170,187.76) and (167.76,190) .. (165,190) .. controls (162.24,190) and (160,187.76) .. (160,185) -- cycle ;
%Straight Lines [id:da250170154615714] 
\draw    (165,185) -- (225,185) ;
%Shape: Circle [id:dp42504918760928967] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (190,185) .. controls (190,182.24) and (192.24,180) .. (195,180) .. controls (197.76,180) and (200,182.24) .. (200,185) .. controls (200,187.76) and (197.76,190) .. (195,190) .. controls (192.24,190) and (190,187.76) .. (190,185) -- cycle ;
%Shape: Circle [id:dp21526093420954906] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (220,185) .. controls (220,182.24) and (222.24,180) .. (225,180) .. controls (227.76,180) and (230,182.24) .. (230,185) .. controls (230,187.76) and (227.76,190) .. (225,190) .. controls (222.24,190) and (220,187.76) .. (220,185) -- cycle ;

% Text Node
\draw (129,45.4) node [anchor=north west][inner sep=0.75pt]    {$P$};
% Text Node
\draw (64.5,215.4) node [anchor=north west][inner sep=0.75pt]    {$P_{u}$};
% Text Node
\draw (184.5,215.4) node [anchor=north west][inner sep=0.75pt]    {$P_{v}$};
% Text Node
\draw (67,104.4) node [anchor=north west][inner sep=0.75pt]    {$a_{1}$};
% Text Node
\draw (187,104.4) node [anchor=north west][inner sep=0.75pt]    {$a_{2}$};
% Text Node
\draw (130,101.4) node [anchor=north west][inner sep=0.75pt]    {$b$};
% Text Node
\draw (37,194.4) node [anchor=north west][inner sep=0.75pt]    {$a_{3}$};
% Text Node
\draw (97,194.4) node [anchor=north west][inner sep=0.75pt]    {$a_{4}$};
% Text Node
\draw (157,194.4) node [anchor=north west][inner sep=0.75pt]    {$a_{5}$};
% Text Node
\draw (217,194.4) node [anchor=north west][inner sep=0.75pt]    {$a_{6}$};


\end{tikzpicture}


==> figures/fig-merge-exemple-big.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da18603310445648402] 
\draw    (95,195) -- (155,115) ;
%Straight Lines [id:da9943396568101914] 
\draw    (155,115) -- (215,195) ;
%Rounded Rect [id:dp7849580170036186] 
\draw  [draw opacity=0][fill={rgb, 255:red, 200; green, 200; blue, 200 }  ,fill opacity=1 ] (65,92) .. controls (65,85.37) and (70.37,80) .. (77,80) -- (233,80) .. controls (239.63,80) and (245,85.37) .. (245,92) -- (245,128) .. controls (245,134.63) and (239.63,140) .. (233,140) -- (77,140) .. controls (70.37,140) and (65,134.63) .. (65,128) -- cycle ;
%Shape: Circle [id:dp6006805270308224] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (225,115) .. controls (225,112.24) and (227.24,110) .. (230,110) .. controls (232.76,110) and (235,112.24) .. (235,115) .. controls (235,117.76) and (232.76,120) .. (230,120) .. controls (227.24,120) and (225,117.76) .. (225,115) -- cycle ;
%Straight Lines [id:da3855584651325865] 
\draw    (140,115) -- (230,115) ;
%Shape: Arc [id:dp9421679498633349] 
\draw  [draw opacity=0] (110,115) .. controls (110,115) and (110,115) .. (110,115) .. controls (110,101.19) and (130.15,90) .. (155,90) .. controls (179.85,90) and (200,101.19) .. (200,115) -- (155,115) -- cycle ; \draw   (110,115) .. controls (110,115) and (110,115) .. (110,115) .. controls (110,101.19) and (130.15,90) .. (155,90) .. controls (179.85,90) and (200,101.19) .. (200,115) ;  
%Shape: Circle [id:dp7864995927581293] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (165,115) .. controls (165,112.24) and (167.24,110) .. (170,110) .. controls (172.76,110) and (175,112.24) .. (175,115) .. controls (175,117.76) and (172.76,120) .. (170,120) .. controls (167.24,120) and (165,117.76) .. (165,115) -- cycle ;
%Rounded Rect [id:dp6013725556448717] 
\draw  [draw opacity=0][fill={rgb, 255:red, 200; green, 200; blue, 200 }  ,fill opacity=1 ] (20,182) .. controls (20,175.37) and (25.37,170) .. (32,170) -- (128,170) .. controls (134.63,170) and (140,175.37) .. (140,182) -- (140,218) .. controls (140,224.63) and (134.63,230) .. (128,230) -- (32,230) .. controls (25.37,230) and (20,224.63) .. (20,218) -- cycle ;
%Shape: Arc [id:dp11067850385937539] 
\draw  [draw opacity=0] (65,205) .. controls (65,205) and (65,205) .. (65,205) .. controls (65,191.19) and (78.43,180) .. (95,180) .. controls (111.57,180) and (125,191.19) .. (125,205) -- (95,205) -- cycle ; \draw   (65,205) .. controls (65,205) and (65,205) .. (65,205) .. controls (65,191.19) and (78.43,180) .. (95,180) .. controls (111.57,180) and (125,191.19) .. (125,205) ;  
%Shape: Circle [id:dp373473285311013] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (120,205) .. controls (120,202.24) and (122.24,200) .. (125,200) .. controls (127.76,200) and (130,202.24) .. (130,205) .. controls (130,207.76) and (127.76,210) .. (125,210) .. controls (122.24,210) and (120,207.76) .. (120,205) -- cycle ;
%Rounded Rect [id:dp271110656979084] 
\draw  [draw opacity=0][fill={rgb, 255:red, 200; green, 200; blue, 200 }  ,fill opacity=1 ] (170,182) .. controls (170,175.37) and (175.37,170) .. (182,170) -- (278,170) .. controls (284.63,170) and (290,175.37) .. (290,182) -- (290,218) .. controls (290,224.63) and (284.63,230) .. (278,230) -- (182,230) .. controls (175.37,230) and (170,224.63) .. (170,218) -- cycle ;
%Shape: Circle [id:dp5332376447008593] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (180,205) .. controls (180,202.24) and (182.24,200) .. (185,200) .. controls (187.76,200) and (190,202.24) .. (190,205) .. controls (190,207.76) and (187.76,210) .. (185,210) .. controls (182.24,210) and (180,207.76) .. (180,205) -- cycle ;
%Straight Lines [id:da3750240420417059] 
\draw    (185,205) -- (275,205) ;
%Shape: Circle [id:dp6153234788333946] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (210,205) .. controls (210,202.24) and (212.24,200) .. (215,200) .. controls (217.76,200) and (220,202.24) .. (220,205) .. controls (220,207.76) and (217.76,210) .. (215,210) .. controls (212.24,210) and (210,207.76) .. (210,205) -- cycle ;
%Shape: Circle [id:dp59883611127118] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (240,205) .. controls (240,202.24) and (242.24,200) .. (245,200) .. controls (247.76,200) and (250,202.24) .. (250,205) .. controls (250,207.76) and (247.76,210) .. (245,210) .. controls (242.24,210) and (240,207.76) .. (240,205) -- cycle ;
%Shape: Circle [id:dp17459766482029715] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (30,205) .. controls (30,202.24) and (32.24,200) .. (35,200) .. controls (37.76,200) and (40,202.24) .. (40,205) .. controls (40,207.76) and (37.76,210) .. (35,210) .. controls (32.24,210) and (30,207.76) .. (30,205) -- cycle ;
%Shape: Arc [id:dp6783857192241829] 
\draw  [draw opacity=0] (35,205) .. controls (35,205) and (35,205) .. (35,205) .. controls (35,191.19) and (48.43,180) .. (65,180) .. controls (81.57,180) and (95,191.19) .. (95,205) -- (65,205) -- cycle ; \draw   (35,205) .. controls (35,205) and (35,205) .. (35,205) .. controls (35,191.19) and (48.43,180) .. (65,180) .. controls (81.57,180) and (95,191.19) .. (95,205) ;  
%Shape: Circle [id:dp15476711398208143] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (90,205) .. controls (90,202.24) and (92.24,200) .. (95,200) .. controls (97.76,200) and (100,202.24) .. (100,205) .. controls (100,207.76) and (97.76,210) .. (95,210) .. controls (92.24,210) and (90,207.76) .. (90,205) -- cycle ;
%Shape: Circle [id:dp1677142951029842] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (60,205) .. controls (60,202.24) and (62.24,200) .. (65,200) .. controls (67.76,200) and (70,202.24) .. (70,205) .. controls (70,207.76) and (67.76,210) .. (65,210) .. controls (62.24,210) and (60,207.76) .. (60,205) -- cycle ;
%Shape: Circle [id:dp6041189216986136] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (270,205) .. controls (270,202.24) and (272.24,200) .. (275,200) .. controls (277.76,200) and (280,202.24) .. (280,205) .. controls (280,207.76) and (277.76,210) .. (275,210) .. controls (272.24,210) and (270,207.76) .. (270,205) -- cycle ;
%Shape: Circle [id:dp13012741074670808] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (75,115) .. controls (75,112.24) and (77.24,110) .. (80,110) .. controls (82.76,110) and (85,112.24) .. (85,115) .. controls (85,117.76) and (82.76,120) .. (80,120) .. controls (77.24,120) and (75,117.76) .. (75,115) -- cycle ;
%Shape: Arc [id:dp9818234182213952] 
\draw  [draw opacity=0] (80,115) .. controls (80,115) and (80,115) .. (80,115) .. controls (80,101.19) and (93.43,90) .. (110,90) .. controls (126.57,90) and (140,101.19) .. (140,115) -- (110,115) -- cycle ; \draw   (80,115) .. controls (80,115) and (80,115) .. (80,115) .. controls (80,101.19) and (93.43,90) .. (110,90) .. controls (126.57,90) and (140,101.19) .. (140,115) ;  
%Shape: Circle [id:dp15743638491370993] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (105,115) .. controls (105,112.24) and (107.24,110) .. (110,110) .. controls (112.76,110) and (115,112.24) .. (115,115) .. controls (115,117.76) and (112.76,120) .. (110,120) .. controls (107.24,120) and (105,117.76) .. (105,115) -- cycle ;
%Shape: Circle [id:dp5850090303985962] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (135,115) .. controls (135,112.24) and (137.24,110) .. (140,110) .. controls (142.76,110) and (145,112.24) .. (145,115) .. controls (145,117.76) and (142.76,120) .. (140,120) .. controls (137.24,120) and (135,117.76) .. (135,115) -- cycle ;
%Shape: Circle [id:dp9958909794261142] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (195,115) .. controls (195,112.24) and (197.24,110) .. (200,110) .. controls (202.76,110) and (205,112.24) .. (205,115) .. controls (205,117.76) and (202.76,120) .. (200,120) .. controls (197.24,120) and (195,117.76) .. (195,115) -- cycle ;

% Text Node
\draw (149,65.4) node [anchor=north west][inner sep=0.75pt]    {$P$};
% Text Node
\draw (69.5,235.4) node [anchor=north west][inner sep=0.75pt]    {$P_{u}$};
% Text Node
\draw (220,235.4) node [anchor=north west][inner sep=0.75pt]    {$P_{v}$};
% Text Node
\draw (72,124.4) node [anchor=north west][inner sep=0.75pt]    {$a_{1}$};
% Text Node
\draw (222,124.4) node [anchor=north west][inner sep=0.75pt]    {$a_{2}$};
% Text Node
\draw (27,214.4) node [anchor=north west][inner sep=0.75pt]    {$a_{3}$};
% Text Node
\draw (117,214.4) node [anchor=north west][inner sep=0.75pt]    {$a_{5}$};
% Text Node
\draw (177,214.4) node [anchor=north west][inner sep=0.75pt]    {$a_{6}$};
% Text Node
\draw (237,214.4) node [anchor=north west][inner sep=0.75pt]    {$a_{7}$};
% Text Node
\draw (87,214.4) node [anchor=north west][inner sep=0.75pt]    {$a_{4}$};
% Text Node
\draw (267,214.4) node [anchor=north west][inner sep=0.75pt]    {$a_{8}$};
% Text Node
\draw (132,121.4) node [anchor=north west][inner sep=0.75pt]    {$b_{1}$};
% Text Node
\draw (192,121.4) node [anchor=north west][inner sep=0.75pt]    {$b_{2}$};


\end{tikzpicture}


==> figures/fig-naive-pattern-construction-straight.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da5164524773964556] 
\draw    (446.45,179.35) -- (359.45,64.35) ;
%Straight Lines [id:da2498434425010546] 
\draw    (331.45,61.35) -- (272.45,97.35) ;
%Straight Lines [id:da13248429702048037] 
\draw    (193.45,132.35) -- (138.45,181.35) ;
%Straight Lines [id:da08326810992136946] 
\draw    (279.45,184.35) -- (230.45,129.35) ;
%Straight Lines [id:da7005289738609636] 
\draw    (458.45,214.35) -- (458.45,254.35) ;
%Straight Lines [id:da6867473801632208] 
\draw    (291.45,214.35) -- (291.45,253.35) ;
%Straight Lines [id:da6125149424699075] 
\draw    (124.45,214.35) -- (124.45,252.35) ;
%Rounded Rect [id:dp052572751645712956] 
\draw  [color={rgb, 255:red, 200; green, 200; blue, 200}  ,draw opacity=1 ][fill={rgb, 255:red, 200; green, 200; blue, 200}  ,fill opacity=1 ] (280,29.77) .. controls (280,24.62) and (284.18,20.44) .. (289.33,20.44) -- (406.67,20.44) .. controls (411.82,20.44) and (416,24.62) .. (416,29.77) -- (416,57.76) .. controls (416,62.91) and (411.82,67.09) .. (406.67,67.09) -- (289.33,67.09) .. controls (284.18,67.09) and (280,62.91) .. (280,57.76) -- cycle ;
%Rounded Rect [id:dp411069366729639] 
\draw  [color={rgb, 255:red, 200; green, 200; blue, 200}  ,draw opacity=1 ][fill={rgb, 255:red, 200; green, 200; blue, 200}  ,fill opacity=1 ] (224,184.89) .. controls (224,179.74) and (228.18,175.56) .. (233.33,175.56) -- (350.67,175.56) .. controls (355.82,175.56) and (360,179.74) .. (360,184.89) -- (360,212.88) .. controls (360,218.03) and (355.82,222.21) .. (350.67,222.21) -- (233.33,222.21) .. controls (228.18,222.21) and (224,218.03) .. (224,212.88) -- cycle ;
%Rounded Rect [id:dp5573523286817481] 
\draw  [color={rgb, 255:red, 200; green, 200; blue, 200}  ,draw opacity=1 ][fill={rgb, 255:red, 200; green, 200; blue, 200}  ,fill opacity=1 ] (392.7,183.99) .. controls (392.7,178.84) and (396.88,174.66) .. (402.03,174.66) -- (519.37,174.66) .. controls (524.52,174.66) and (528.7,178.84) .. (528.7,183.99) -- (528.7,211.98) .. controls (528.7,217.13) and (524.52,221.31) .. (519.37,221.31) -- (402.03,221.31) .. controls (396.88,221.31) and (392.7,217.13) .. (392.7,211.98) -- cycle ;
%Rounded Rect [id:dp6056161807611526] 
\draw  [color={rgb, 255:red, 200; green, 200; blue, 200}  ,draw opacity=1 ][fill={rgb, 255:red, 200; green, 200; blue, 200}  ,fill opacity=1 ] (392.45,254.68) .. controls (392.45,249.53) and (396.63,245.35) .. (401.78,245.35) -- (519.12,245.35) .. controls (524.27,245.35) and (528.45,249.53) .. (528.45,254.68) -- (528.45,282.67) .. controls (528.45,287.82) and (524.27,292) .. (519.12,292) -- (401.78,292) .. controls (396.63,292) and (392.45,287.82) .. (392.45,282.67) -- cycle ;
%Rounded Rect [id:dp2792155051143552] 
\draw  [color={rgb, 255:red, 200; green, 200; blue, 200}  ,draw opacity=1 ][fill={rgb, 255:red, 200; green, 200; blue, 200}  ,fill opacity=1 ] (224.45,255.68) .. controls (224.45,250.53) and (228.63,246.35) .. (233.78,246.35) -- (351.12,246.35) .. controls (356.27,246.35) and (360.45,250.53) .. (360.45,255.68) -- (360.45,283.67) .. controls (360.45,288.82) and (356.27,293) .. (351.12,293) -- (233.78,293) .. controls (228.63,293) and (224.45,288.82) .. (224.45,283.67) -- cycle ;
%Rounded Rect [id:dp9072722649889072] 
\draw  [color={rgb, 255:red, 200; green, 200; blue, 200}  ,draw opacity=1 ][fill={rgb, 255:red, 200; green, 200; blue, 200}  ,fill opacity=1 ] (55.45,255.68) .. controls (55.45,250.53) and (59.63,246.35) .. (64.78,246.35) -- (182.12,246.35) .. controls (187.27,246.35) and (191.45,250.53) .. (191.45,255.68) -- (191.45,283.67) .. controls (191.45,288.82) and (187.27,293) .. (182.12,293) -- (64.78,293) .. controls (59.63,293) and (55.45,288.82) .. (55.45,283.67) -- cycle ;
%Rounded Rect [id:dp24200684332417055] 
\draw  [color={rgb, 255:red, 200; green, 200; blue, 200}  ,draw opacity=1 ][fill={rgb, 255:red, 200; green, 200; blue, 200}  ,fill opacity=1 ] (54.7,181.87) .. controls (54.7,176.72) and (58.88,172.54) .. (64.03,172.54) -- (181.37,172.54) .. controls (186.52,172.54) and (190.7,176.72) .. (190.7,181.87) -- (190.7,209.86) .. controls (190.7,215.01) and (186.52,219.19) .. (181.37,219.19) -- (64.03,219.19) .. controls (58.88,219.19) and (54.7,215.01) .. (54.7,209.86) -- cycle ;
%Rounded Rect [id:dp9655836972652129] 
\draw  [color={rgb, 255:red, 200; green, 200; blue, 200}  ,draw opacity=1 ][fill={rgb, 255:red, 200; green, 200; blue, 200}  ,fill opacity=1 ] (150.45,98.68) .. controls (150.45,93.53) and (154.63,89.35) .. (159.78,89.35) -- (277.12,89.35) .. controls (282.27,89.35) and (286.45,93.53) .. (286.45,98.68) -- (286.45,126.67) .. controls (286.45,131.82) and (282.27,136) .. (277.12,136) -- (159.78,136) .. controls (154.63,136) and (150.45,131.82) .. (150.45,126.67) -- cycle ;
%Curve Lines [id:da9966622412382306] 
\draw    (419,198.88) .. controls (439.45,181.35) and (476.45,177.35) .. (498.7,197.98) ;
%Curve Lines [id:da5035374188955484] 
\draw    (218.7,115.98) -- (273.4,115.08) ;
%Curve Lines [id:da5196407311823826] 
\draw    (95,278) -- (149.7,277.1) ;
%Shape: Circle [id:dp5758550794828383] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0}  ,fill opacity=1 ] (90.88,278) .. controls (90.88,275.73) and (92.73,273.88) .. (95,273.88) .. controls (97.27,273.88) and (99.12,275.73) .. (99.12,278) .. controls (99.12,280.27) and (97.27,282.12) .. (95,282.12) .. controls (92.73,282.12) and (90.88,280.27) .. (90.88,278) -- cycle ;
%Shape: Circle [id:dp48539304584732723] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0}  ,fill opacity=1 ] (145.58,277.1) .. controls (145.58,274.83) and (147.43,272.98) .. (149.7,272.98) .. controls (151.97,272.98) and (153.82,274.83) .. (153.82,277.1) .. controls (153.82,279.37) and (151.97,281.22) .. (149.7,281.22) .. controls (147.43,281.22) and (145.58,279.37) .. (145.58,277.1) -- cycle ;
%Curve Lines [id:da8559624267532294] 
\draw    (264,277.88) -- (318.7,276.98) ;
%Shape: Circle [id:dp4967283814595769] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0}  ,fill opacity=1 ] (259.88,277.88) .. controls (259.88,275.61) and (261.73,273.77) .. (264,273.77) .. controls (266.27,273.77) and (268.12,275.61) .. (268.12,277.88) .. controls (268.12,280.16) and (266.27,282) .. (264,282) .. controls (261.73,282) and (259.88,280.16) .. (259.88,277.88) -- cycle ;
%Shape: Circle [id:dp2907389602099497] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0}  ,fill opacity=1 ] (314.58,276.98) .. controls (314.58,274.71) and (316.43,272.87) .. (318.7,272.87) .. controls (320.97,272.87) and (322.82,274.71) .. (322.82,276.98) .. controls (322.82,279.26) and (320.97,281.1) .. (318.7,281.1) .. controls (316.43,281.1) and (314.58,279.26) .. (314.58,276.98) -- cycle ;
%Curve Lines [id:da9001331541414545] 
\draw    (431,275.88) -- (485.7,274.98) ;
%Shape: Circle [id:dp19429890358573276] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0}  ,fill opacity=1 ] (426.88,275.88) .. controls (426.88,273.61) and (428.73,271.77) .. (431,271.77) .. controls (433.27,271.77) and (435.12,273.61) .. (435.12,275.88) .. controls (435.12,278.16) and (433.27,280) .. (431,280) .. controls (428.73,280) and (426.88,278.16) .. (426.88,275.88) -- cycle ;
%Shape: Circle [id:dp45692430754942015] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0}  ,fill opacity=1 ] (481.58,274.98) .. controls (481.58,272.71) and (483.43,270.87) .. (485.7,270.87) .. controls (487.97,270.87) and (489.82,272.71) .. (489.82,274.98) .. controls (489.82,277.26) and (487.97,279.1) .. (485.7,279.1) .. controls (483.43,279.1) and (481.58,277.26) .. (481.58,274.98) -- cycle ;
%Curve Lines [id:da14632062208906693] 
\draw    (68,200.88) -- (122.7,199.98) ;
%Shape: Circle [id:dp8056183435453805] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0}  ,fill opacity=1 ] (63.88,200.88) .. controls (63.88,198.61) and (65.73,196.77) .. (68,196.77) .. controls (70.27,196.77) and (72.12,198.61) .. (72.12,200.88) .. controls (72.12,203.16) and (70.27,205) .. (68,205) .. controls (65.73,205) and (63.88,203.16) .. (63.88,200.88) -- cycle ;
%Shape: Circle [id:dp9441362139362817] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0}  ,fill opacity=1 ] (118.58,199.98) .. controls (118.58,197.71) and (120.43,195.87) .. (122.7,195.87) .. controls (124.97,195.87) and (126.82,197.71) .. (126.82,199.98) .. controls (126.82,202.26) and (124.97,204.1) .. (122.7,204.1) .. controls (120.43,204.1) and (118.58,202.26) .. (118.58,199.98) -- cycle ;
%Shape: Circle [id:dp39278982550589303] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0}  ,fill opacity=1 ] (162.58,198.98) .. controls (162.58,196.71) and (164.43,194.87) .. (166.7,194.87) .. controls (168.97,194.87) and (170.82,196.71) .. (170.82,198.98) .. controls (170.82,201.26) and (168.97,203.1) .. (166.7,203.1) .. controls (164.43,203.1) and (162.58,201.26) .. (162.58,198.98) -- cycle ;
%Curve Lines [id:da963154638846451] 
\draw    (292,198.88) -- (346.7,197.98) ;
%Shape: Circle [id:dp3483592181091564] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0}  ,fill opacity=1 ] (287.88,198.88) .. controls (287.88,196.61) and (289.73,194.77) .. (292,194.77) .. controls (294.27,194.77) and (296.12,196.61) .. (296.12,198.88) .. controls (296.12,201.16) and (294.27,203) .. (292,203) .. controls (289.73,203) and (287.88,201.16) .. (287.88,198.88) -- cycle ;
%Shape: Circle [id:dp8072969373171984] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0}  ,fill opacity=1 ] (342.58,197.98) .. controls (342.58,195.71) and (344.43,193.87) .. (346.7,193.87) .. controls (348.97,193.87) and (350.82,195.71) .. (350.82,197.98) .. controls (350.82,200.26) and (348.97,202.1) .. (346.7,202.1) .. controls (344.43,202.1) and (342.58,200.26) .. (342.58,197.98) -- cycle ;
%Shape: Circle [id:dp8703160767824687] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0}  ,fill opacity=1 ] (250.58,198.98) .. controls (250.58,196.71) and (252.43,194.87) .. (254.7,194.87) .. controls (256.97,194.87) and (258.82,196.71) .. (258.82,198.98) .. controls (258.82,201.26) and (256.97,203.1) .. (254.7,203.1) .. controls (252.43,203.1) and (250.58,201.26) .. (250.58,198.98) -- cycle ;
%Curve Lines [id:da5390674696349363] 
\draw    (293,55.88) .. controls (312.45,17.35) and (386.15,16.45) .. (402.4,54.08) ;
%Shape: Circle [id:dp7320526751568164] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0}  ,fill opacity=1 ] (414.88,198.88) .. controls (414.88,196.61) and (416.73,194.77) .. (419,194.77) .. controls (421.27,194.77) and (423.12,196.61) .. (423.12,198.88) .. controls (423.12,201.16) and (421.27,203) .. (419,203) .. controls (416.73,203) and (414.88,201.16) .. (414.88,198.88) -- cycle ;
%Shape: Circle [id:dp009041554217621761] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0}  ,fill opacity=1 ] (494.58,197.98) .. controls (494.58,195.71) and (496.43,193.87) .. (498.7,193.87) .. controls (500.97,193.87) and (502.82,195.71) .. (502.82,197.98) .. controls (502.82,200.26) and (500.97,202.1) .. (498.7,202.1) .. controls (496.43,202.1) and (494.58,200.26) .. (494.58,197.98) -- cycle ;
%Shape: Circle [id:dp41693511124691707] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0}  ,fill opacity=1 ] (456.58,197.98) .. controls (456.58,195.71) and (458.43,193.87) .. (460.7,193.87) .. controls (462.97,193.87) and (464.82,195.71) .. (464.82,197.98) .. controls (464.82,200.26) and (462.97,202.1) .. (460.7,202.1) .. controls (458.43,202.1) and (456.58,200.26) .. (456.58,197.98) -- cycle ;
%Curve Lines [id:da31545675058725986] 
\draw    (164,116.88) -- (218.7,115.98) ;
%Shape: Circle [id:dp5413100650981237] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0}  ,fill opacity=1 ] (159.88,116.88) .. controls (159.88,114.61) and (161.73,112.77) .. (164,112.77) .. controls (166.27,112.77) and (168.12,114.61) .. (168.12,116.88) .. controls (168.12,119.16) and (166.27,121) .. (164,121) .. controls (161.73,121) and (159.88,119.16) .. (159.88,116.88) -- cycle ;
%Shape: Circle [id:dp23834570987917503] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0}  ,fill opacity=1 ] (214.58,115.98) .. controls (214.58,113.71) and (216.43,111.87) .. (218.7,111.87) .. controls (220.97,111.87) and (222.82,113.71) .. (222.82,115.98) .. controls (222.82,118.26) and (220.97,120.1) .. (218.7,120.1) .. controls (216.43,120.1) and (214.58,118.26) .. (214.58,115.98) -- cycle ;
%Shape: Circle [id:dp25505696980972736] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0}  ,fill opacity=1 ] (269.28,115.08) .. controls (269.28,112.81) and (271.13,110.97) .. (273.4,110.97) .. controls (275.67,110.97) and (277.52,112.81) .. (277.52,115.08) .. controls (277.52,117.36) and (275.67,119.2) .. (273.4,119.2) .. controls (271.13,119.2) and (269.28,117.36) .. (269.28,115.08) -- cycle ;
%Curve Lines [id:da39372463331330976] 
\draw    (347.7,54.98) -- (402.4,54.08) ;
%Curve Lines [id:da4826179699456732] 
\draw    (293,55.88) -- (347.7,54.98) ;
%Shape: Circle [id:dp45392172991213386] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0}  ,fill opacity=1 ] (288.88,55.88) .. controls (288.88,53.61) and (290.73,51.77) .. (293,51.77) .. controls (295.27,51.77) and (297.12,53.61) .. (297.12,55.88) .. controls (297.12,58.16) and (295.27,60) .. (293,60) .. controls (290.73,60) and (288.88,58.16) .. (288.88,55.88) -- cycle ;
%Shape: Circle [id:dp9315082600809642] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0}  ,fill opacity=1 ] (343.58,54.98) .. controls (343.58,52.71) and (345.43,50.87) .. (347.7,50.87) .. controls (349.97,50.87) and (351.82,52.71) .. (351.82,54.98) .. controls (351.82,57.26) and (349.97,59.1) .. (347.7,59.1) .. controls (345.43,59.1) and (343.58,57.26) .. (343.58,54.98) -- cycle ;
%Shape: Circle [id:dp8924778720382077] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0}  ,fill opacity=1 ] (398.28,54.08) .. controls (398.28,51.81) and (400.13,49.97) .. (402.4,49.97) .. controls (404.67,49.97) and (406.52,51.81) .. (406.52,54.08) .. controls (406.52,56.36) and (404.67,58.2) .. (402.4,58.2) .. controls (400.13,58.2) and (398.28,56.36) .. (398.28,54.08) -- cycle ;




\end{tikzpicture}


==> figures/fig-naive-pattern-construction.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da5164524773964556] 
\draw    (446.45,179.35) -- (359.45,64.35) ;
%Straight Lines [id:da2498434425010546] 
\draw    (331.45,61.35) -- (272.45,97.35) ;
%Straight Lines [id:da13248429702048037] 
\draw    (193.45,132.35) -- (138.45,181.35) ;
%Straight Lines [id:da08326810992136946] 
\draw    (279.45,184.35) -- (230.45,129.35) ;
%Straight Lines [id:da7005289738609636] 
\draw    (458.45,214.35) -- (458.45,254.35) ;
%Straight Lines [id:da6867473801632208] 
\draw    (291.45,214.35) -- (291.45,253.35) ;
%Straight Lines [id:da6125149424699075] 
\draw    (124.45,214.35) -- (124.45,252.35) ;
%Rounded Rect [id:dp052572751645712956] 
\draw  [color={rgb, 255:red, 200; green, 200; blue, 200}  ,draw opacity=1 ][fill={rgb, 255:red, 200; green, 200; blue, 200}  ,fill opacity=1 ] (280,29.77) .. controls (280,24.62) and (284.18,20.44) .. (289.33,20.44) -- (406.67,20.44) .. controls (411.82,20.44) and (416,24.62) .. (416,29.77) -- (416,57.76) .. controls (416,62.91) and (411.82,67.09) .. (406.67,67.09) -- (289.33,67.09) .. controls (284.18,67.09) and (280,62.91) .. (280,57.76) -- cycle ;
%Rounded Rect [id:dp411069366729639] 
\draw  [color={rgb, 255:red, 200; green, 200; blue, 200}  ,draw opacity=1 ][fill={rgb, 255:red, 200; green, 200; blue, 200}  ,fill opacity=1 ] (224,184.89) .. controls (224,179.74) and (228.18,175.56) .. (233.33,175.56) -- (350.67,175.56) .. controls (355.82,175.56) and (360,179.74) .. (360,184.89) -- (360,212.88) .. controls (360,218.03) and (355.82,222.21) .. (350.67,222.21) -- (233.33,222.21) .. controls (228.18,222.21) and (224,218.03) .. (224,212.88) -- cycle ;
%Rounded Rect [id:dp5573523286817481] 
\draw  [color={rgb, 255:red, 200; green, 200; blue, 200}  ,draw opacity=1 ][fill={rgb, 255:red, 200; green, 200; blue, 200}  ,fill opacity=1 ] (392.7,183.99) .. controls (392.7,178.84) and (396.88,174.66) .. (402.03,174.66) -- (519.37,174.66) .. controls (524.52,174.66) and (528.7,178.84) .. (528.7,183.99) -- (528.7,211.98) .. controls (528.7,217.13) and (524.52,221.31) .. (519.37,221.31) -- (402.03,221.31) .. controls (396.88,221.31) and (392.7,217.13) .. (392.7,211.98) -- cycle ;
%Rounded Rect [id:dp6056161807611526] 
\draw  [color={rgb, 255:red, 200; green, 200; blue, 200}  ,draw opacity=1 ][fill={rgb, 255:red, 200; green, 200; blue, 200}  ,fill opacity=1 ] (392.45,254.68) .. controls (392.45,249.53) and (396.63,245.35) .. (401.78,245.35) -- (519.12,245.35) .. controls (524.27,245.35) and (528.45,249.53) .. (528.45,254.68) -- (528.45,282.67) .. controls (528.45,287.82) and (524.27,292) .. (519.12,292) -- (401.78,292) .. controls (396.63,292) and (392.45,287.82) .. (392.45,282.67) -- cycle ;
%Rounded Rect [id:dp2792155051143552] 
\draw  [color={rgb, 255:red, 200; green, 200; blue, 200}  ,draw opacity=1 ][fill={rgb, 255:red, 200; green, 200; blue, 200}  ,fill opacity=1 ] (224.45,255.68) .. controls (224.45,250.53) and (228.63,246.35) .. (233.78,246.35) -- (351.12,246.35) .. controls (356.27,246.35) and (360.45,250.53) .. (360.45,255.68) -- (360.45,283.67) .. controls (360.45,288.82) and (356.27,293) .. (351.12,293) -- (233.78,293) .. controls (228.63,293) and (224.45,288.82) .. (224.45,283.67) -- cycle ;
%Rounded Rect [id:dp9072722649889072] 
\draw  [color={rgb, 255:red, 200; green, 200; blue, 200}  ,draw opacity=1 ][fill={rgb, 255:red, 200; green, 200; blue, 200}  ,fill opacity=1 ] (55.45,255.68) .. controls (55.45,250.53) and (59.63,246.35) .. (64.78,246.35) -- (182.12,246.35) .. controls (187.27,246.35) and (191.45,250.53) .. (191.45,255.68) -- (191.45,283.67) .. controls (191.45,288.82) and (187.27,293) .. (182.12,293) -- (64.78,293) .. controls (59.63,293) and (55.45,288.82) .. (55.45,283.67) -- cycle ;
%Rounded Rect [id:dp24200684332417055] 
\draw  [color={rgb, 255:red, 200; green, 200; blue, 200}  ,draw opacity=1 ][fill={rgb, 255:red, 200; green, 200; blue, 200}  ,fill opacity=1 ] (54.7,181.87) .. controls (54.7,176.72) and (58.88,172.54) .. (64.03,172.54) -- (181.37,172.54) .. controls (186.52,172.54) and (190.7,176.72) .. (190.7,181.87) -- (190.7,209.86) .. controls (190.7,215.01) and (186.52,219.19) .. (181.37,219.19) -- (64.03,219.19) .. controls (58.88,219.19) and (54.7,215.01) .. (54.7,209.86) -- cycle ;
%Rounded Rect [id:dp9655836972652129] 
\draw  [color={rgb, 255:red, 200; green, 200; blue, 200}  ,draw opacity=1 ][fill={rgb, 255:red, 200; green, 200; blue, 200}  ,fill opacity=1 ] (150.45,98.68) .. controls (150.45,93.53) and (154.63,89.35) .. (159.78,89.35) -- (277.12,89.35) .. controls (282.27,89.35) and (286.45,93.53) .. (286.45,98.68) -- (286.45,126.67) .. controls (286.45,131.82) and (282.27,136) .. (277.12,136) -- (159.78,136) .. controls (154.63,136) and (150.45,131.82) .. (150.45,126.67) -- cycle ;
%Curve Lines [id:da9966622412382306] 
\draw    (419,198.88) .. controls (439.45,181.35) and (476.45,177.35) .. (498.7,197.98) ;
%Curve Lines [id:da5035374188955484] 
\draw    (218.7,115.98) .. controls (233.4,97.08) and (259.15,96.43) .. (273.4,115.08) ;
%Curve Lines [id:da5196407311823826] 
\draw    (95,278) .. controls (109.7,259.1) and (135.45,258.45) .. (149.7,277.1) ;
%Shape: Circle [id:dp5758550794828383] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0}  ,fill opacity=1 ] (90.88,278) .. controls (90.88,275.73) and (92.73,273.88) .. (95,273.88) .. controls (97.27,273.88) and (99.12,275.73) .. (99.12,278) .. controls (99.12,280.27) and (97.27,282.12) .. (95,282.12) .. controls (92.73,282.12) and (90.88,280.27) .. (90.88,278) -- cycle ;
%Shape: Circle [id:dp48539304584732723] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0}  ,fill opacity=1 ] (145.58,277.1) .. controls (145.58,274.83) and (147.43,272.98) .. (149.7,272.98) .. controls (151.97,272.98) and (153.82,274.83) .. (153.82,277.1) .. controls (153.82,279.37) and (151.97,281.22) .. (149.7,281.22) .. controls (147.43,281.22) and (145.58,279.37) .. (145.58,277.1) -- cycle ;
%Curve Lines [id:da8559624267532294] 
\draw    (264,277.88) .. controls (278.7,258.98) and (304.45,258.33) .. (318.7,276.98) ;
%Shape: Circle [id:dp4967283814595769] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0}  ,fill opacity=1 ] (259.88,277.88) .. controls (259.88,275.61) and (261.73,273.77) .. (264,273.77) .. controls (266.27,273.77) and (268.12,275.61) .. (268.12,277.88) .. controls (268.12,280.16) and (266.27,282) .. (264,282) .. controls (261.73,282) and (259.88,280.16) .. (259.88,277.88) -- cycle ;
%Shape: Circle [id:dp2907389602099497] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0}  ,fill opacity=1 ] (314.58,276.98) .. controls (314.58,274.71) and (316.43,272.87) .. (318.7,272.87) .. controls (320.97,272.87) and (322.82,274.71) .. (322.82,276.98) .. controls (322.82,279.26) and (320.97,281.1) .. (318.7,281.1) .. controls (316.43,281.1) and (314.58,279.26) .. (314.58,276.98) -- cycle ;
%Curve Lines [id:da9001331541414545] 
\draw    (431,275.88) .. controls (445.7,256.98) and (471.45,256.33) .. (485.7,274.98) ;
%Shape: Circle [id:dp19429890358573276] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0}  ,fill opacity=1 ] (426.88,275.88) .. controls (426.88,273.61) and (428.73,271.77) .. (431,271.77) .. controls (433.27,271.77) and (435.12,273.61) .. (435.12,275.88) .. controls (435.12,278.16) and (433.27,280) .. (431,280) .. controls (428.73,280) and (426.88,278.16) .. (426.88,275.88) -- cycle ;
%Shape: Circle [id:dp45692430754942015] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0}  ,fill opacity=1 ] (481.58,274.98) .. controls (481.58,272.71) and (483.43,270.87) .. (485.7,270.87) .. controls (487.97,270.87) and (489.82,272.71) .. (489.82,274.98) .. controls (489.82,277.26) and (487.97,279.1) .. (485.7,279.1) .. controls (483.43,279.1) and (481.58,277.26) .. (481.58,274.98) -- cycle ;
%Curve Lines [id:da14632062208906693] 
\draw    (68,200.88) .. controls (82.7,181.98) and (108.45,181.33) .. (122.7,199.98) ;
%Shape: Circle [id:dp8056183435453805] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0}  ,fill opacity=1 ] (63.88,200.88) .. controls (63.88,198.61) and (65.73,196.77) .. (68,196.77) .. controls (70.27,196.77) and (72.12,198.61) .. (72.12,200.88) .. controls (72.12,203.16) and (70.27,205) .. (68,205) .. controls (65.73,205) and (63.88,203.16) .. (63.88,200.88) -- cycle ;
%Shape: Circle [id:dp9441362139362817] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0}  ,fill opacity=1 ] (118.58,199.98) .. controls (118.58,197.71) and (120.43,195.87) .. (122.7,195.87) .. controls (124.97,195.87) and (126.82,197.71) .. (126.82,199.98) .. controls (126.82,202.26) and (124.97,204.1) .. (122.7,204.1) .. controls (120.43,204.1) and (118.58,202.26) .. (118.58,199.98) -- cycle ;
%Shape: Circle [id:dp39278982550589303] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0}  ,fill opacity=1 ] (162.58,198.98) .. controls (162.58,196.71) and (164.43,194.87) .. (166.7,194.87) .. controls (168.97,194.87) and (170.82,196.71) .. (170.82,198.98) .. controls (170.82,201.26) and (168.97,203.1) .. (166.7,203.1) .. controls (164.43,203.1) and (162.58,201.26) .. (162.58,198.98) -- cycle ;
%Curve Lines [id:da963154638846451] 
\draw    (292,198.88) .. controls (306.7,179.98) and (332.45,179.33) .. (346.7,197.98) ;
%Shape: Circle [id:dp3483592181091564] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0}  ,fill opacity=1 ] (287.88,198.88) .. controls (287.88,196.61) and (289.73,194.77) .. (292,194.77) .. controls (294.27,194.77) and (296.12,196.61) .. (296.12,198.88) .. controls (296.12,201.16) and (294.27,203) .. (292,203) .. controls (289.73,203) and (287.88,201.16) .. (287.88,198.88) -- cycle ;
%Shape: Circle [id:dp8072969373171984] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0}  ,fill opacity=1 ] (342.58,197.98) .. controls (342.58,195.71) and (344.43,193.87) .. (346.7,193.87) .. controls (348.97,193.87) and (350.82,195.71) .. (350.82,197.98) .. controls (350.82,200.26) and (348.97,202.1) .. (346.7,202.1) .. controls (344.43,202.1) and (342.58,200.26) .. (342.58,197.98) -- cycle ;
%Shape: Circle [id:dp8703160767824687] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0}  ,fill opacity=1 ] (250.58,198.98) .. controls (250.58,196.71) and (252.43,194.87) .. (254.7,194.87) .. controls (256.97,194.87) and (258.82,196.71) .. (258.82,198.98) .. controls (258.82,201.26) and (256.97,203.1) .. (254.7,203.1) .. controls (252.43,203.1) and (250.58,201.26) .. (250.58,198.98) -- cycle ;
%Curve Lines [id:da5390674696349363] 
\draw    (293,55.88) .. controls (312.45,17.35) and (386.15,16.45) .. (402.4,54.08) ;
%Shape: Circle [id:dp7320526751568164] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0}  ,fill opacity=1 ] (414.88,198.88) .. controls (414.88,196.61) and (416.73,194.77) .. (419,194.77) .. controls (421.27,194.77) and (423.12,196.61) .. (423.12,198.88) .. controls (423.12,201.16) and (421.27,203) .. (419,203) .. controls (416.73,203) and (414.88,201.16) .. (414.88,198.88) -- cycle ;
%Shape: Circle [id:dp009041554217621761] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0}  ,fill opacity=1 ] (494.58,197.98) .. controls (494.58,195.71) and (496.43,193.87) .. (498.7,193.87) .. controls (500.97,193.87) and (502.82,195.71) .. (502.82,197.98) .. controls (502.82,200.26) and (500.97,202.1) .. (498.7,202.1) .. controls (496.43,202.1) and (494.58,200.26) .. (494.58,197.98) -- cycle ;
%Shape: Circle [id:dp41693511124691707] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0}  ,fill opacity=1 ] (456.58,197.98) .. controls (456.58,195.71) and (458.43,193.87) .. (460.7,193.87) .. controls (462.97,193.87) and (464.82,195.71) .. (464.82,197.98) .. controls (464.82,200.26) and (462.97,202.1) .. (460.7,202.1) .. controls (458.43,202.1) and (456.58,200.26) .. (456.58,197.98) -- cycle ;
%Curve Lines [id:da31545675058725986] 
\draw    (164,116.88) .. controls (178.7,97.98) and (204.45,97.33) .. (218.7,115.98) ;
%Shape: Circle [id:dp5413100650981237] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0}  ,fill opacity=1 ] (159.88,116.88) .. controls (159.88,114.61) and (161.73,112.77) .. (164,112.77) .. controls (166.27,112.77) and (168.12,114.61) .. (168.12,116.88) .. controls (168.12,119.16) and (166.27,121) .. (164,121) .. controls (161.73,121) and (159.88,119.16) .. (159.88,116.88) -- cycle ;
%Shape: Circle [id:dp23834570987917503] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0}  ,fill opacity=1 ] (214.58,115.98) .. controls (214.58,113.71) and (216.43,111.87) .. (218.7,111.87) .. controls (220.97,111.87) and (222.82,113.71) .. (222.82,115.98) .. controls (222.82,118.26) and (220.97,120.1) .. (218.7,120.1) .. controls (216.43,120.1) and (214.58,118.26) .. (214.58,115.98) -- cycle ;
%Shape: Circle [id:dp25505696980972736] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0}  ,fill opacity=1 ] (269.28,115.08) .. controls (269.28,112.81) and (271.13,110.97) .. (273.4,110.97) .. controls (275.67,110.97) and (277.52,112.81) .. (277.52,115.08) .. controls (277.52,117.36) and (275.67,119.2) .. (273.4,119.2) .. controls (271.13,119.2) and (269.28,117.36) .. (269.28,115.08) -- cycle ;
%Curve Lines [id:da39372463331330976] 
\draw    (347.7,54.98) .. controls (362.4,36.08) and (388.15,35.43) .. (402.4,54.08) ;
%Curve Lines [id:da4826179699456732] 
\draw    (293,55.88) .. controls (307.7,36.98) and (333.45,36.33) .. (347.7,54.98) ;
%Shape: Circle [id:dp45392172991213386] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0}  ,fill opacity=1 ] (288.88,55.88) .. controls (288.88,53.61) and (290.73,51.77) .. (293,51.77) .. controls (295.27,51.77) and (297.12,53.61) .. (297.12,55.88) .. controls (297.12,58.16) and (295.27,60) .. (293,60) .. controls (290.73,60) and (288.88,58.16) .. (288.88,55.88) -- cycle ;
%Shape: Circle [id:dp9315082600809642] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0}  ,fill opacity=1 ] (343.58,54.98) .. controls (343.58,52.71) and (345.43,50.87) .. (347.7,50.87) .. controls (349.97,50.87) and (351.82,52.71) .. (351.82,54.98) .. controls (351.82,57.26) and (349.97,59.1) .. (347.7,59.1) .. controls (345.43,59.1) and (343.58,57.26) .. (343.58,54.98) -- cycle ;
%Shape: Circle [id:dp8924778720382077] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0}  ,fill opacity=1 ] (398.28,54.08) .. controls (398.28,51.81) and (400.13,49.97) .. (402.4,49.97) .. controls (404.67,49.97) and (406.52,51.81) .. (406.52,54.08) .. controls (406.52,56.36) and (404.67,58.2) .. (402.4,58.2) .. controls (400.13,58.2) and (398.28,56.36) .. (398.28,54.08) -- cycle ;




\end{tikzpicture}


==> figures/fig-planar-covering-edge.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da1642080628363598] 
\draw    (230,155) -- (160,75) ;
%Straight Lines [id:da5262461672066079] 
\draw    (90,155) -- (160,75) ;
%Rounded Rect [id:dp8665231994341065] 
\draw  [draw opacity=0][fill={rgb, 255:red, 200; green, 200; blue, 200 }  ,fill opacity=1 ] (30,140) .. controls (30,134.48) and (34.48,130) .. (40,130) -- (140,130) .. controls (145.52,130) and (150,134.48) .. (150,140) -- (150,170) .. controls (150,175.52) and (145.52,180) .. (140,180) -- (40,180) .. controls (34.48,180) and (30,175.52) .. (30,170) -- cycle ;
%Shape: Circle [id:dp9224908013203614] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (40,165) .. controls (40,162.24) and (42.24,160) .. (45,160) .. controls (47.76,160) and (50,162.24) .. (50,165) .. controls (50,167.76) and (47.76,170) .. (45,170) .. controls (42.24,170) and (40,167.76) .. (40,165) -- cycle ;
%Straight Lines [id:da32529108353346836] 
\draw    (45,165) -- (135,165) ;
%Shape: Circle [id:dp8468195682642712] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (70,165) .. controls (70,162.24) and (72.24,160) .. (75,160) .. controls (77.76,160) and (80,162.24) .. (80,165) .. controls (80,167.76) and (77.76,170) .. (75,170) .. controls (72.24,170) and (70,167.76) .. (70,165) -- cycle ;
%Shape: Circle [id:dp04918533893988508] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (100,165) .. controls (100,162.24) and (102.24,160) .. (105,160) .. controls (107.76,160) and (110,162.24) .. (110,165) .. controls (110,167.76) and (107.76,170) .. (105,170) .. controls (102.24,170) and (100,167.76) .. (100,165) -- cycle ;
%Shape: Circle [id:dp009801368630165896] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (130,165) .. controls (130,162.24) and (132.24,160) .. (135,160) .. controls (137.76,160) and (140,162.24) .. (140,165) .. controls (140,167.76) and (137.76,170) .. (135,170) .. controls (132.24,170) and (130,167.76) .. (130,165) -- cycle ;
%Rounded Rect [id:dp700645147767643] 
\draw  [draw opacity=0][fill={rgb, 255:red, 200; green, 200; blue, 200 }  ,fill opacity=1 ] (170,140) .. controls (170,134.48) and (174.48,130) .. (180,130) -- (280,130) .. controls (285.52,130) and (290,134.48) .. (290,140) -- (290,170) .. controls (290,175.52) and (285.52,180) .. (280,180) -- (180,180) .. controls (174.48,180) and (170,175.52) .. (170,170) -- cycle ;
%Shape: Circle [id:dp22891274372821901] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (180,165) .. controls (180,162.24) and (182.24,160) .. (185,160) .. controls (187.76,160) and (190,162.24) .. (190,165) .. controls (190,167.76) and (187.76,170) .. (185,170) .. controls (182.24,170) and (180,167.76) .. (180,165) -- cycle ;
%Shape: Circle [id:dp9954170979620578] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (270,165) .. controls (270,162.24) and (272.24,160) .. (275,160) .. controls (277.76,160) and (280,162.24) .. (280,165) .. controls (280,167.76) and (277.76,170) .. (275,170) .. controls (272.24,170) and (270,167.76) .. (270,165) -- cycle ;
%Shape: Arc [id:dp6034806799782657] 
\draw  [draw opacity=0] (185,165) .. controls (185.93,149.58) and (205.71,137.25) .. (229.97,137.25) .. controls (252.69,137.25) and (271.49,148.07) .. (274.53,162.12) -- (229.97,166.14) -- cycle ; \draw   (185,165) .. controls (185.93,149.58) and (205.71,137.25) .. (229.97,137.25) .. controls (252.69,137.25) and (271.49,148.07) .. (274.53,162.12) ;  
%Rounded Rect [id:dp7758201720144675] 
\draw  [draw opacity=0][fill={rgb, 255:red, 200; green, 200; blue, 200 }  ,fill opacity=1 ] (100,60) .. controls (100,54.48) and (104.48,50) .. (110,50) -- (210,50) .. controls (215.52,50) and (220,54.48) .. (220,60) -- (220,90) .. controls (220,95.52) and (215.52,100) .. (210,100) -- (110,100) .. controls (104.48,100) and (100,95.52) .. (100,90) -- cycle ;
%Shape: Circle [id:dp6304673514630545] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (110,85) .. controls (110,82.24) and (112.24,80) .. (115,80) .. controls (117.76,80) and (120,82.24) .. (120,85) .. controls (120,87.76) and (117.76,90) .. (115,90) .. controls (112.24,90) and (110,87.76) .. (110,85) -- cycle ;
%Straight Lines [id:da029946491269195796] 
\draw    (115,85) -- (205,85) ;
%Shape: Circle [id:dp6020186230624289] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (140,85) .. controls (140,82.24) and (142.24,80) .. (145,80) .. controls (147.76,80) and (150,82.24) .. (150,85) .. controls (150,87.76) and (147.76,90) .. (145,90) .. controls (142.24,90) and (140,87.76) .. (140,85) -- cycle ;
%Shape: Circle [id:dp3268999821021896] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (170,85) .. controls (170,82.24) and (172.24,80) .. (175,80) .. controls (177.76,80) and (180,82.24) .. (180,85) .. controls (180,87.76) and (177.76,90) .. (175,90) .. controls (172.24,90) and (170,87.76) .. (170,85) -- cycle ;
%Shape: Circle [id:dp36194128780715573] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (200,85) .. controls (200,82.24) and (202.24,80) .. (205,80) .. controls (207.76,80) and (210,82.24) .. (210,85) .. controls (210,87.76) and (207.76,90) .. (205,90) .. controls (202.24,90) and (200,87.76) .. (200,85) -- cycle ;
%Shape: Arc [id:dp8671458749938274] 
\draw  [draw opacity=0] (115,85) .. controls (115.93,69.58) and (135.71,57.25) .. (159.97,57.25) .. controls (182.69,57.25) and (201.49,68.07) .. (204.53,82.12) -- (159.97,86.14) -- cycle ; \draw   (115,85) .. controls (115.93,69.58) and (135.71,57.25) .. (159.97,57.25) .. controls (182.69,57.25) and (201.49,68.07) .. (204.53,82.12) ;  




\end{tikzpicture}

==> figures/fig-planar-cut-vertex.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,423); %set diagram left start at 0, and has height of 423

%Straight Lines [id:da13322045497707546] 
\draw    (290,175) -- (215,95) ;
%Straight Lines [id:da4706074577158905] 
\draw    (140,175) -- (215,95) ;
%Rounded Rect [id:dp2815969718053448] 
\draw  [draw opacity=0][fill={rgb, 255:red, 200; green, 200; blue, 200 }  ,fill opacity=1 ] (80,160) .. controls (80,154.48) and (84.48,150) .. (90,150) -- (190,150) .. controls (195.52,150) and (200,154.48) .. (200,160) -- (200,190) .. controls (200,195.52) and (195.52,200) .. (190,200) -- (90,200) .. controls (84.48,200) and (80,195.52) .. (80,190) -- cycle ;
%Shape: Circle [id:dp10453607865872017] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (90,185) .. controls (90,182.24) and (92.24,180) .. (95,180) .. controls (97.76,180) and (100,182.24) .. (100,185) .. controls (100,187.76) and (97.76,190) .. (95,190) .. controls (92.24,190) and (90,187.76) .. (90,185) -- cycle ;
%Straight Lines [id:da980688651278737] 
\draw    (95,185) -- (185,185) ;
%Shape: Circle [id:dp8403373722359235] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (120,185) .. controls (120,182.24) and (122.24,180) .. (125,180) .. controls (127.76,180) and (130,182.24) .. (130,185) .. controls (130,187.76) and (127.76,190) .. (125,190) .. controls (122.24,190) and (120,187.76) .. (120,185) -- cycle ;
%Shape: Circle [id:dp19301038554240857] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (150,185) .. controls (150,182.24) and (152.24,180) .. (155,180) .. controls (157.76,180) and (160,182.24) .. (160,185) .. controls (160,187.76) and (157.76,190) .. (155,190) .. controls (152.24,190) and (150,187.76) .. (150,185) -- cycle ;
%Shape: Circle [id:dp4125029292308464] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (180,185) .. controls (180,182.24) and (182.24,180) .. (185,180) .. controls (187.76,180) and (190,182.24) .. (190,185) .. controls (190,187.76) and (187.76,190) .. (185,190) .. controls (182.24,190) and (180,187.76) .. (180,185) -- cycle ;
%Shape: Arc [id:dp34750325162638407] 
\draw  [draw opacity=0] (95,185) .. controls (95.93,169.58) and (115.71,157.25) .. (139.97,157.25) .. controls (162.69,157.25) and (181.49,168.07) .. (184.53,182.12) -- (139.97,186.14) -- cycle ; \draw   (95,185) .. controls (95.93,169.58) and (115.71,157.25) .. (139.97,157.25) .. controls (162.69,157.25) and (181.49,168.07) .. (184.53,182.12) ;  
%Rounded Rect [id:dp35129308975136886] 
\draw  [draw opacity=0][fill={rgb, 255:red, 200; green, 200; blue, 200 }  ,fill opacity=1 ] (230,160) .. controls (230,154.48) and (234.48,150) .. (240,150) -- (340,150) .. controls (345.52,150) and (350,154.48) .. (350,160) -- (350,190) .. controls (350,195.52) and (345.52,200) .. (340,200) -- (240,200) .. controls (234.48,200) and (230,195.52) .. (230,190) -- cycle ;
%Shape: Circle [id:dp5906676131021331] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (240,185) .. controls (240,182.24) and (242.24,180) .. (245,180) .. controls (247.76,180) and (250,182.24) .. (250,185) .. controls (250,187.76) and (247.76,190) .. (245,190) .. controls (242.24,190) and (240,187.76) .. (240,185) -- cycle ;
%Straight Lines [id:da5691589561459398] 
\draw    (245,185) -- (335,185) ;
%Shape: Circle [id:dp49145036717194324] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (270,185) .. controls (270,182.24) and (272.24,180) .. (275,180) .. controls (277.76,180) and (280,182.24) .. (280,185) .. controls (280,187.76) and (277.76,190) .. (275,190) .. controls (272.24,190) and (270,187.76) .. (270,185) -- cycle ;
%Shape: Circle [id:dp8851280281894591] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (300,185) .. controls (300,182.24) and (302.24,180) .. (305,180) .. controls (307.76,180) and (310,182.24) .. (310,185) .. controls (310,187.76) and (307.76,190) .. (305,190) .. controls (302.24,190) and (300,187.76) .. (300,185) -- cycle ;
%Shape: Circle [id:dp3897411807523419] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (330,185) .. controls (330,182.24) and (332.24,180) .. (335,180) .. controls (337.76,180) and (340,182.24) .. (340,185) .. controls (340,187.76) and (337.76,190) .. (335,190) .. controls (332.24,190) and (330,187.76) .. (330,185) -- cycle ;
%Shape: Arc [id:dp9678884104762042] 
\draw  [draw opacity=0] (245,185) .. controls (245.93,169.58) and (265.71,157.25) .. (289.97,157.25) .. controls (312.69,157.25) and (331.49,168.07) .. (334.53,182.12) -- (289.97,186.14) -- cycle ; \draw   (245,185) .. controls (245.93,169.58) and (265.71,157.25) .. (289.97,157.25) .. controls (312.69,157.25) and (331.49,168.07) .. (334.53,182.12) ;  
%Rounded Rect [id:dp7409176945499323] 
\draw  [draw opacity=0][fill={rgb, 255:red, 200; green, 200; blue, 200 }  ,fill opacity=1 ] (110,80) .. controls (110,74.48) and (114.48,70) .. (120,70) -- (310,70) .. controls (315.52,70) and (320,74.48) .. (320,80) -- (320,110) .. controls (320,115.52) and (315.52,120) .. (310,120) -- (120,120) .. controls (114.48,120) and (110,115.52) .. (110,110) -- cycle ;
%Shape: Circle [id:dp9115052427718597] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (120,109.98) .. controls (120,107.22) and (122.24,104.98) .. (125,104.98) .. controls (127.76,104.98) and (130,107.22) .. (130,109.98) .. controls (130,112.74) and (127.76,114.98) .. (125,114.98) .. controls (122.24,114.98) and (120,112.74) .. (120,109.98) -- cycle ;
%Straight Lines [id:da7455863910080978] 
\draw    (125,109.98) -- (215,109.98) ;
%Shape: Circle [id:dp2900504012473164] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (150,109.98) .. controls (150,107.22) and (152.24,104.98) .. (155,104.98) .. controls (157.76,104.98) and (160,107.22) .. (160,109.98) .. controls (160,112.74) and (157.76,114.98) .. (155,114.98) .. controls (152.24,114.98) and (150,112.74) .. (150,109.98) -- cycle ;
%Shape: Circle [id:dp053977367146319954] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (180,109.98) .. controls (180,107.22) and (182.24,104.98) .. (185,104.98) .. controls (187.76,104.98) and (190,107.22) .. (190,109.98) .. controls (190,112.74) and (187.76,114.98) .. (185,114.98) .. controls (182.24,114.98) and (180,112.74) .. (180,109.98) -- cycle ;
%Shape: Arc [id:dp02965894899014132] 
\draw  [draw opacity=0] (125,109.98) .. controls (125.93,94.55) and (145.71,82.23) .. (169.97,82.23) .. controls (192.69,82.23) and (211.49,93.05) .. (214.53,107.1) -- (169.97,111.12) -- cycle ; \draw   (125,109.98) .. controls (125.93,94.55) and (145.71,82.23) .. (169.97,82.23) .. controls (192.69,82.23) and (211.49,93.05) .. (214.53,107.1) ;  
%Straight Lines [id:da030901165943916453] 
\draw    (215,109.98) -- (305,109.98) ;
%Shape: Circle [id:dp030260569301818974] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (240,109.98) .. controls (240,107.22) and (242.24,104.98) .. (245,104.98) .. controls (247.76,104.98) and (250,107.22) .. (250,109.98) .. controls (250,112.74) and (247.76,114.98) .. (245,114.98) .. controls (242.24,114.98) and (240,112.74) .. (240,109.98) -- cycle ;
%Shape: Circle [id:dp4767710540247754] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (270,109.98) .. controls (270,107.22) and (272.24,104.98) .. (275,104.98) .. controls (277.76,104.98) and (280,107.22) .. (280,109.98) .. controls (280,112.74) and (277.76,114.98) .. (275,114.98) .. controls (272.24,114.98) and (270,112.74) .. (270,109.98) -- cycle ;
%Shape: Circle [id:dp31362714524472635] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (300,109.98) .. controls (300,107.22) and (302.24,104.98) .. (305,104.98) .. controls (307.76,104.98) and (310,107.22) .. (310,109.98) .. controls (310,112.74) and (307.76,114.98) .. (305,114.98) .. controls (302.24,114.98) and (300,112.74) .. (300,109.98) -- cycle ;
%Shape: Arc [id:dp6908645157675342] 
\draw  [draw opacity=0] (215,109.98) .. controls (215.93,94.55) and (235.71,82.23) .. (259.97,82.23) .. controls (282.69,82.23) and (301.49,93.05) .. (304.53,107.1) -- (259.97,111.12) -- cycle ; \draw   (215,109.98) .. controls (215.93,94.55) and (235.71,82.23) .. (259.97,82.23) .. controls (282.69,82.23) and (301.49,93.05) .. (304.53,107.1) ;  
%Shape: Circle [id:dp5935940624492111] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (210,109.98) .. controls (210,107.22) and (212.24,104.98) .. (215,104.98) .. controls (217.76,104.98) and (220,107.22) .. (220,109.98) .. controls (220,112.74) and (217.76,114.98) .. (215,114.98) .. controls (212.24,114.98) and (210,112.74) .. (210,109.98) -- cycle ;




\end{tikzpicture}


==> figures/fig-planar-example.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp19173322727927977] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (105,135) .. controls (105,132.24) and (107.24,130) .. (110,130) .. controls (112.76,130) and (115,132.24) .. (115,135) .. controls (115,137.76) and (112.76,140) .. (110,140) .. controls (107.24,140) and (105,137.76) .. (105,135) -- cycle ;
%Shape: Circle [id:dp6541269270305414] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (165,135) .. controls (165,132.24) and (167.24,130) .. (170,130) .. controls (172.76,130) and (175,132.24) .. (175,135) .. controls (175,137.76) and (172.76,140) .. (170,140) .. controls (167.24,140) and (165,137.76) .. (165,135) -- cycle ;
%Shape: Arc [id:dp1052327810638436] 
\draw  [draw opacity=0] (140,135) .. controls (140,135) and (140,135) .. (140,135) .. controls (140,121.19) and (153.43,110) .. (170,110) .. controls (186.57,110) and (200,121.19) .. (200,135) -- (170,135) -- cycle ; \draw   (140,135) .. controls (140,135) and (140,135) .. (140,135) .. controls (140,121.19) and (153.43,110) .. (170,110) .. controls (186.57,110) and (200,121.19) .. (200,135) ;  
%Shape: Circle [id:dp5957782029633303] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (225,135) .. controls (225,132.24) and (227.24,130) .. (230,130) .. controls (232.76,130) and (235,132.24) .. (235,135) .. controls (235,137.76) and (232.76,140) .. (230,140) .. controls (227.24,140) and (225,137.76) .. (225,135) -- cycle ;
%Shape: Circle [id:dp7808350108456616] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (285,135) .. controls (285,132.24) and (287.24,130) .. (290,130) .. controls (292.76,130) and (295,132.24) .. (295,135) .. controls (295,137.76) and (292.76,140) .. (290,140) .. controls (287.24,140) and (285,137.76) .. (285,135) -- cycle ;
%Shape: Circle [id:dp5842495380503852] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (315,135) .. controls (315,132.24) and (317.24,130) .. (320,130) .. controls (322.76,130) and (325,132.24) .. (325,135) .. controls (325,137.76) and (322.76,140) .. (320,140) .. controls (317.24,140) and (315,137.76) .. (315,135) -- cycle ;
%Shape: Circle [id:dp7073670648498356] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (375,135) .. controls (375,132.24) and (377.24,130) .. (380,130) .. controls (382.76,130) and (385,132.24) .. (385,135) .. controls (385,137.76) and (382.76,140) .. (380,140) .. controls (377.24,140) and (375,137.76) .. (375,135) -- cycle ;
%Shape: Circle [id:dp6698502610383079] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (405,135) .. controls (405,132.24) and (407.24,130) .. (410,130) .. controls (412.76,130) and (415,132.24) .. (415,135) .. controls (415,137.76) and (412.76,140) .. (410,140) .. controls (407.24,140) and (405,137.76) .. (405,135) -- cycle ;
%Shape: Circle [id:dp02519107988279945] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (465,135) .. controls (465,132.24) and (467.24,130) .. (470,130) .. controls (472.76,130) and (475,132.24) .. (475,135) .. controls (475,137.76) and (472.76,140) .. (470,140) .. controls (467.24,140) and (465,137.76) .. (465,135) -- cycle ;
%Shape: Arc [id:dp8510817848363958] 
\draw  [draw opacity=0][line width=0.75]  (110,135) .. controls (110,99.1) and (170.44,70) .. (245,70) .. controls (319.56,70) and (380,99.1) .. (380,135) -- (245,135) -- cycle ; \draw  [line width=0.75]  (110,135) .. controls (110,99.1) and (170.44,70) .. (245,70) .. controls (319.56,70) and (380,99.1) .. (380,135) ;  
%Shape: Circle [id:dp5553511308135202] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (135,135) .. controls (135,132.24) and (137.24,130) .. (140,130) .. controls (142.76,130) and (145,132.24) .. (145,135) .. controls (145,137.76) and (142.76,140) .. (140,140) .. controls (137.24,140) and (135,137.76) .. (135,135) -- cycle ;
%Shape: Circle [id:dp6333944909529807] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (195,135) .. controls (195,132.24) and (197.24,130) .. (200,130) .. controls (202.76,130) and (205,132.24) .. (205,135) .. controls (205,137.76) and (202.76,140) .. (200,140) .. controls (197.24,140) and (195,137.76) .. (195,135) -- cycle ;
%Shape: Circle [id:dp9367559883116157] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (255,135) .. controls (255,132.24) and (257.24,130) .. (260,130) .. controls (262.76,130) and (265,132.24) .. (265,135) .. controls (265,137.76) and (262.76,140) .. (260,140) .. controls (257.24,140) and (255,137.76) .. (255,135) -- cycle ;
%Shape: Circle [id:dp8091374280268402] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (345,135) .. controls (345,132.24) and (347.24,130) .. (350,130) .. controls (352.76,130) and (355,132.24) .. (355,135) .. controls (355,137.76) and (352.76,140) .. (350,140) .. controls (347.24,140) and (345,137.76) .. (345,135) -- cycle ;
%Shape: Circle [id:dp954278175140268] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (435,135) .. controls (435,132.24) and (437.24,130) .. (440,130) .. controls (442.76,130) and (445,132.24) .. (445,135) .. controls (445,137.76) and (442.76,140) .. (440,140) .. controls (437.24,140) and (435,137.76) .. (435,135) -- cycle ;
%Straight Lines [id:da796150389657295] 
\draw    (140,135) -- (200,135) ;
%Shape: Arc [id:dp5385918469480115] 
\draw  [draw opacity=0] (230,135) .. controls (230,135) and (230,135) .. (230,135) .. controls (230,121.19) and (243.43,110) .. (260,110) .. controls (276.57,110) and (290,121.19) .. (290,135) -- (260,135) -- cycle ; \draw   (230,135) .. controls (230,135) and (230,135) .. (230,135) .. controls (230,121.19) and (243.43,110) .. (260,110) .. controls (276.57,110) and (290,121.19) .. (290,135) ;  
%Shape: Arc [id:dp8212123430200571] 
\draw  [draw opacity=0] (290,135) .. controls (290,135) and (290,135) .. (290,135) .. controls (290,121.19) and (303.43,110) .. (320,110) .. controls (336.57,110) and (350,121.19) .. (350,135) -- (320,135) -- cycle ; \draw   (290,135) .. controls (290,135) and (290,135) .. (290,135) .. controls (290,121.19) and (303.43,110) .. (320,110) .. controls (336.57,110) and (350,121.19) .. (350,135) ;  
%Shape: Arc [id:dp7258745961492541] 
\draw  [draw opacity=0] (290,135) .. controls (290,135) and (290,135) .. (290,135) .. controls (290,115.67) and (310.15,100) .. (335,100) .. controls (359.85,100) and (380,115.67) .. (380,135) -- (335,135) -- cycle ; \draw   (290,135) .. controls (290,135) and (290,135) .. (290,135) .. controls (290,115.67) and (310.15,100) .. (335,100) .. controls (359.85,100) and (380,115.67) .. (380,135) ;  
%Straight Lines [id:da9763422131333213] 
\draw    (230,135) -- (380,135) ;
%Shape: Arc [id:dp25981756269399625] 
\draw  [draw opacity=0] (110,135) .. controls (110,112.91) and (136.86,95) .. (170,95) .. controls (203.14,95) and (230,112.91) .. (230,135) -- (170,135) -- cycle ; \draw   (110,135) .. controls (110,112.91) and (136.86,95) .. (170,95) .. controls (203.14,95) and (230,112.91) .. (230,135) ;  
%Shape: Arc [id:dp02534275291886412] 
\draw  [draw opacity=0] (380,135) .. controls (380,135) and (380,135) .. (380,135) .. controls (380,115.67) and (400.15,100) .. (425,100) .. controls (449.85,100) and (470,115.67) .. (470,135) -- (425,135) -- cycle ; \draw   (380,135) .. controls (380,135) and (380,135) .. (380,135) .. controls (380,115.67) and (400.15,100) .. (425,100) .. controls (449.85,100) and (470,115.67) .. (470,135) ;  
%Straight Lines [id:da31955464707403447] 
\draw    (380,135) -- (470,135) ;




\end{tikzpicture}


==> figures/fig-planar-isolated-first.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,258); %set diagram left start at 0, and has height of 258

%Straight Lines [id:da6176278471496173] 
\draw    (175,55) -- (175,135) ;
%Rounded Rect [id:dp5829202889430007] 
\draw  [draw opacity=0][fill={rgb, 255:red, 200; green, 200; blue, 200 }  ,fill opacity=1 ] (100,40) .. controls (100,34.48) and (104.48,30) .. (110,30) -- (240,30) .. controls (245.52,30) and (250,34.48) .. (250,40) -- (250,70) .. controls (250,75.52) and (245.52,80) .. (240,80) -- (110,80) .. controls (104.48,80) and (100,75.52) .. (100,70) -- cycle ;
%Straight Lines [id:da3869417955422778] 
\draw    (145,65) -- (235,65) ;
%Shape: Circle [id:dp09133524121016534] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (170,65) .. controls (170,62.24) and (172.24,60) .. (175,60) .. controls (177.76,60) and (180,62.24) .. (180,65) .. controls (180,67.76) and (177.76,70) .. (175,70) .. controls (172.24,70) and (170,67.76) .. (170,65) -- cycle ;
%Shape: Circle [id:dp09739916608712851] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (200,65) .. controls (200,62.24) and (202.24,60) .. (205,60) .. controls (207.76,60) and (210,62.24) .. (210,65) .. controls (210,67.76) and (207.76,70) .. (205,70) .. controls (202.24,70) and (200,67.76) .. (200,65) -- cycle ;
%Shape: Circle [id:dp9931700163560742] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (230,65) .. controls (230,62.24) and (232.24,60) .. (235,60) .. controls (237.76,60) and (240,62.24) .. (240,65) .. controls (240,67.76) and (237.76,70) .. (235,70) .. controls (232.24,70) and (230,67.76) .. (230,65) -- cycle ;
%Shape: Arc [id:dp632605466695799] 
\draw  [draw opacity=0] (145,65) .. controls (145.93,49.58) and (165.71,37.25) .. (189.97,37.25) .. controls (212.69,37.25) and (231.49,48.07) .. (234.53,62.12) -- (189.97,66.14) -- cycle ; \draw   (145,65) .. controls (145.93,49.58) and (165.71,37.25) .. (189.97,37.25) .. controls (212.69,37.25) and (231.49,48.07) .. (234.53,62.12) ;  
%Shape: Circle [id:dp12704484581104292] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (110,65) .. controls (110,62.24) and (112.24,60) .. (115,60) .. controls (117.76,60) and (120,62.24) .. (120,65) .. controls (120,67.76) and (117.76,70) .. (115,70) .. controls (112.24,70) and (110,67.76) .. (110,65) -- cycle ;
%Shape: Circle [id:dp9866223594485706] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (140,65) .. controls (140,62.24) and (142.24,60) .. (145,60) .. controls (147.76,60) and (150,62.24) .. (150,65) .. controls (150,67.76) and (147.76,70) .. (145,70) .. controls (142.24,70) and (140,67.76) .. (140,65) -- cycle ;
%Rounded Rect [id:dp41284814431045125] 
\draw  [draw opacity=0][fill={rgb, 255:red, 200; green, 200; blue, 200 }  ,fill opacity=1 ] (115,120) .. controls (115,114.48) and (119.48,110) .. (125,110) -- (225,110) .. controls (230.52,110) and (235,114.48) .. (235,120) -- (235,150) .. controls (235,155.52) and (230.52,160) .. (225,160) -- (125,160) .. controls (119.48,160) and (115,155.52) .. (115,150) -- cycle ;
%Straight Lines [id:da983259842290455] 
\draw    (130,145) -- (220,145) ;
%Shape: Circle [id:dp9430919156451498] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (155,145) .. controls (155,142.24) and (157.24,140) .. (160,140) .. controls (162.76,140) and (165,142.24) .. (165,145) .. controls (165,147.76) and (162.76,150) .. (160,150) .. controls (157.24,150) and (155,147.76) .. (155,145) -- cycle ;
%Shape: Circle [id:dp3626400633028053] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (185,145) .. controls (185,142.24) and (187.24,140) .. (190,140) .. controls (192.76,140) and (195,142.24) .. (195,145) .. controls (195,147.76) and (192.76,150) .. (190,150) .. controls (187.24,150) and (185,147.76) .. (185,145) -- cycle ;
%Shape: Circle [id:dp039560276831792196] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (215,145) .. controls (215,142.24) and (217.24,140) .. (220,140) .. controls (222.76,140) and (225,142.24) .. (225,145) .. controls (225,147.76) and (222.76,150) .. (220,150) .. controls (217.24,150) and (215,147.76) .. (215,145) -- cycle ;
%Shape: Arc [id:dp5159052400396378] 
\draw  [draw opacity=0] (130,145) .. controls (130.93,129.58) and (150.71,117.25) .. (174.97,117.25) .. controls (197.69,117.25) and (216.49,128.07) .. (219.53,142.12) -- (174.97,146.14) -- cycle ; \draw   (130,145) .. controls (130.93,129.58) and (150.71,117.25) .. (174.97,117.25) .. controls (197.69,117.25) and (216.49,128.07) .. (219.53,142.12) ;  
%Shape: Circle [id:dp3821565396360591] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (125,145) .. controls (125,142.24) and (127.24,140) .. (130,140) .. controls (132.76,140) and (135,142.24) .. (135,145) .. controls (135,147.76) and (132.76,150) .. (130,150) .. controls (127.24,150) and (125,147.76) .. (125,145) -- cycle ;




\end{tikzpicture}

==> figures/fig-reduction.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Rounded Rect [id:dp32017156444915895] 
\draw  [color={rgb, 255:red, 200; green, 200; blue, 200 }  ,draw opacity=1 ][fill={rgb, 255:red, 200; green, 200; blue, 200 }  ,fill opacity=1 ] (286.17,93.1) .. controls (286.17,90.01) and (288.67,87.5) .. (291.77,87.5) -- (308.57,87.5) .. controls (311.66,87.5) and (314.17,90.01) .. (314.17,93.1) -- (314.17,198.9) .. controls (314.17,201.99) and (311.66,204.5) .. (308.57,204.5) -- (291.77,204.5) .. controls (288.67,204.5) and (286.17,201.99) .. (286.17,198.9) -- cycle ;
%Rounded Rect [id:dp21486552314438767] 
\draw  [color={rgb, 255:red, 200; green, 200; blue, 200 }  ,draw opacity=1 ][fill={rgb, 255:red, 200; green, 200; blue, 200 }  ,fill opacity=1 ] (216.17,93.1) .. controls (216.17,90.01) and (218.67,87.5) .. (221.77,87.5) -- (238.57,87.5) .. controls (241.66,87.5) and (244.17,90.01) .. (244.17,93.1) -- (244.17,198.9) .. controls (244.17,201.99) and (241.66,204.5) .. (238.57,204.5) -- (221.77,204.5) .. controls (218.67,204.5) and (216.17,201.99) .. (216.17,198.9) -- cycle ;
%Rounded Rect [id:dp624722930105193] 
\draw  [color={rgb, 255:red, 200; green, 200; blue, 200 }  ,draw opacity=1 ][fill={rgb, 255:red, 200; green, 200; blue, 200 }  ,fill opacity=1 ] (147.17,92.1) .. controls (147.17,89.01) and (149.67,86.5) .. (152.77,86.5) -- (169.57,86.5) .. controls (172.66,86.5) and (175.17,89.01) .. (175.17,92.1) -- (175.17,197.9) .. controls (175.17,200.99) and (172.66,203.5) .. (169.57,203.5) -- (152.77,203.5) .. controls (149.67,203.5) and (147.17,200.99) .. (147.17,197.9) -- cycle ;
%Curve Lines [id:da08569579281672313] 
\draw    (369.58,146.58) .. controls (389.17,111.5) and (446.17,111.5) .. (464.58,146.58) ;
%Straight Lines [id:da5248201563406751] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (369.58,146.58) -- (417.58,146.58) ;
%Curve Lines [id:da9719189403126195] 
\draw    (160.12,100.12) .. controls (206.5,106.93) and (253.27,122.7) .. (300.12,131.12) ;
%Curve Lines [id:da45099904588320505] 
\draw    (160.12,100.12) .. controls (192.17,134.87) and (253.27,152.7) .. (300.12,161.12) ;
%Curve Lines [id:da4984951822119409] 
\draw    (230.12,100.12) .. controls (250.17,107.5) and (280.17,123.5) .. (300.12,131.12) ;
%Curve Lines [id:da9851871295091842] 
\draw    (230.12,100.12) .. controls (250.17,107.5) and (280.17,153.5) .. (300.12,161.12) ;
%Curve Lines [id:da5498370331907266] 
\draw    (230.12,100.12) .. controls (250.17,107.5) and (280.17,183.5) .. (300.12,191.12) ;
%Curve Lines [id:da25636120000842977] 
\draw    (230.12,130.12) .. controls (250.17,137.5) and (280.17,183.5) .. (300.12,191.12) ;
%Curve Lines [id:da07988401419637725] 
\draw    (230.12,130.12) .. controls (250.17,137.5) and (280.17,153.5) .. (300.12,161.12) ;
%Curve Lines [id:da8582440369538562] 
\draw    (230.12,160.12) .. controls (250.17,167.5) and (280.17,183.5) .. (300.12,191.12) ;
%Curve Lines [id:da5076132671796668] 
\draw    (160.12,130.12) .. controls (192.17,164.87) and (253.27,182.7) .. (300.12,191.12) ;
%Curve Lines [id:da07050450406301523] 
\draw    (160.12,160.12) .. controls (206.17,172.87) and (251.17,192.87) .. (300.12,191.12) ;
%Curve Lines [id:da1535475974856222] 
\draw    (160.12,130.12) .. controls (190.12,139.75) and (205.17,152.5) .. (230.12,160.12) ;
%Curve Lines [id:da48080065528641025] 
\draw    (160.12,100.12) .. controls (183.17,129.5) and (205.17,182.5) .. (230.12,190.12) ;
%Straight Lines [id:da5200642977566827] 
\draw    (76.88,100.88) -- (76.88,130.88) ;
%Straight Lines [id:da8257109254097168] 
\draw    (76.77,160) -- (76.77,190) ;
%Curve Lines [id:da0034946829264410617] 
\draw    (76.77,160) .. controls (43.3,145.8) and (53.3,106.8) .. (76.88,100.88) ;
%Curve Lines [id:da6978775556531073] 
\draw    (76.91,189.91) .. controls (43.44,175.71) and (53.3,136.8) .. (76.88,130.88) ;
%Shape: Circle [id:dp4492954672707903] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (68,100.88) .. controls (68,95.98) and (71.98,92) .. (76.88,92) .. controls (81.79,92) and (85.77,95.98) .. (85.77,100.88) .. controls (85.77,105.79) and (81.79,109.77) .. (76.88,109.77) .. controls (71.98,109.77) and (68,105.79) .. (68,100.88) -- cycle ;
%Shape: Circle [id:dp9320765609089949] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (68,130.88) .. controls (68,125.98) and (71.98,122) .. (76.88,122) .. controls (81.79,122) and (85.77,125.98) .. (85.77,130.88) .. controls (85.77,135.79) and (81.79,139.77) .. (76.88,139.77) .. controls (71.98,139.77) and (68,135.79) .. (68,130.88) -- cycle ;
%Shape: Circle [id:dp8455916966152781] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (67.88,160) .. controls (67.88,155.09) and (71.86,151.12) .. (76.77,151.12) .. controls (81.67,151.12) and (85.65,155.09) .. (85.65,160) .. controls (85.65,164.91) and (81.67,168.88) .. (76.77,168.88) .. controls (71.86,168.88) and (67.88,164.91) .. (67.88,160) -- cycle ;
%Shape: Circle [id:dp2604247405698388] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (68,189.91) .. controls (68,184.99) and (71.99,181) .. (76.91,181) .. controls (81.83,181) and (85.82,184.99) .. (85.82,189.91) .. controls (85.82,194.83) and (81.83,198.82) .. (76.91,198.82) .. controls (71.99,198.82) and (68,194.83) .. (68,189.91) -- cycle ;
%Shape: Circle [id:dp608570426495504] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (155,100.12) .. controls (155,97.29) and (157.29,95) .. (160.12,95) .. controls (162.94,95) and (165.23,97.29) .. (165.23,100.12) .. controls (165.23,102.94) and (162.94,105.23) .. (160.12,105.23) .. controls (157.29,105.23) and (155,102.94) .. (155,100.12) -- cycle ;
%Shape: Circle [id:dp9213954790681252] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (155,130.12) .. controls (155,127.29) and (157.29,125) .. (160.12,125) .. controls (162.94,125) and (165.23,127.29) .. (165.23,130.12) .. controls (165.23,132.94) and (162.94,135.23) .. (160.12,135.23) .. controls (157.29,135.23) and (155,132.94) .. (155,130.12) -- cycle ;
%Shape: Circle [id:dp04438530873434621] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (155,160.12) .. controls (155,157.29) and (157.29,155) .. (160.12,155) .. controls (162.94,155) and (165.23,157.29) .. (165.23,160.12) .. controls (165.23,162.94) and (162.94,165.23) .. (160.12,165.23) .. controls (157.29,165.23) and (155,162.94) .. (155,160.12) -- cycle ;
%Shape: Circle [id:dp774656161922142] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (155,190.12) .. controls (155,187.29) and (157.29,185) .. (160.12,185) .. controls (162.94,185) and (165.23,187.29) .. (165.23,190.12) .. controls (165.23,192.94) and (162.94,195.23) .. (160.12,195.23) .. controls (157.29,195.23) and (155,192.94) .. (155,190.12) -- cycle ;
%Shape: Circle [id:dp35238657151039565] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (225,100.12) .. controls (225,97.29) and (227.29,95) .. (230.12,95) .. controls (232.94,95) and (235.23,97.29) .. (235.23,100.12) .. controls (235.23,102.94) and (232.94,105.23) .. (230.12,105.23) .. controls (227.29,105.23) and (225,102.94) .. (225,100.12) -- cycle ;
%Shape: Circle [id:dp7586870828025417] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (225,130.12) .. controls (225,127.29) and (227.29,125) .. (230.12,125) .. controls (232.94,125) and (235.23,127.29) .. (235.23,130.12) .. controls (235.23,132.94) and (232.94,135.23) .. (230.12,135.23) .. controls (227.29,135.23) and (225,132.94) .. (225,130.12) -- cycle ;
%Shape: Circle [id:dp09284768808988797] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (225,160.12) .. controls (225,157.29) and (227.29,155) .. (230.12,155) .. controls (232.94,155) and (235.23,157.29) .. (235.23,160.12) .. controls (235.23,162.94) and (232.94,165.23) .. (230.12,165.23) .. controls (227.29,165.23) and (225,162.94) .. (225,160.12) -- cycle ;
%Shape: Circle [id:dp8534340487409234] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (225,190.12) .. controls (225,187.29) and (227.29,185) .. (230.12,185) .. controls (232.94,185) and (235.23,187.29) .. (235.23,190.12) .. controls (235.23,192.94) and (232.94,195.23) .. (230.12,195.23) .. controls (227.29,195.23) and (225,192.94) .. (225,190.12) -- cycle ;
%Shape: Circle [id:dp8965428538806303] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (295,101.12) .. controls (295,98.29) and (297.29,96) .. (300.12,96) .. controls (302.94,96) and (305.23,98.29) .. (305.23,101.12) .. controls (305.23,103.94) and (302.94,106.23) .. (300.12,106.23) .. controls (297.29,106.23) and (295,103.94) .. (295,101.12) -- cycle ;
%Shape: Circle [id:dp09802785509821943] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (295,131.12) .. controls (295,128.29) and (297.29,126) .. (300.12,126) .. controls (302.94,126) and (305.23,128.29) .. (305.23,131.12) .. controls (305.23,133.94) and (302.94,136.23) .. (300.12,136.23) .. controls (297.29,136.23) and (295,133.94) .. (295,131.12) -- cycle ;
%Shape: Circle [id:dp852733387717061] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (295,161.12) .. controls (295,158.29) and (297.29,156) .. (300.12,156) .. controls (302.94,156) and (305.23,158.29) .. (305.23,161.12) .. controls (305.23,163.94) and (302.94,166.23) .. (300.12,166.23) .. controls (297.29,166.23) and (295,163.94) .. (295,161.12) -- cycle ;
%Shape: Circle [id:dp49773423440929176] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (295,191.12) .. controls (295,188.29) and (297.29,186) .. (300.12,186) .. controls (302.94,186) and (305.23,188.29) .. (305.23,191.12) .. controls (305.23,193.94) and (302.94,196.23) .. (300.12,196.23) .. controls (297.29,196.23) and (295,193.94) .. (295,191.12) -- cycle ;
%Straight Lines [id:da4288179977588299] 
\draw    (23.6,116.7) -- (23.6,153.7) ;
\draw [shift={(23.6,155.7)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp7714857730255263] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (359,146.58) .. controls (359,140.74) and (363.74,136) .. (369.58,136) .. controls (375.43,136) and (380.17,140.74) .. (380.17,146.58) .. controls (380.17,152.43) and (375.43,157.17) .. (369.58,157.17) .. controls (363.74,157.17) and (359,152.43) .. (359,146.58) -- cycle ;
%Shape: Circle [id:dp577584835295172] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (407,146.58) .. controls (407,140.74) and (411.74,136) .. (417.58,136) .. controls (423.43,136) and (428.17,140.74) .. (428.17,146.58) .. controls (428.17,152.43) and (423.43,157.17) .. (417.58,157.17) .. controls (411.74,157.17) and (407,152.43) .. (407,146.58) -- cycle ;
%Shape: Circle [id:dp005386087492689429] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (454,146.58) .. controls (454,140.74) and (458.74,136) .. (464.58,136) .. controls (470.43,136) and (475.17,140.74) .. (475.17,146.58) .. controls (475.17,152.43) and (470.43,157.17) .. (464.58,157.17) .. controls (458.74,157.17) and (454,152.43) .. (454,146.58) -- cycle ;

% Text Node
\draw (28,126.4) node [anchor=north west][inner sep=0.75pt]    {$\tau $};
% Text Node
\draw (50,76.4) node [anchor=north west][inner sep=0.75pt]    {$G$};
% Text Node
\draw (409,96.4) node [anchor=north west][inner sep=0.75pt]    {$P$};
% Text Node
\draw (128,72.4) node [anchor=north west][inner sep=0.75pt]    {$G'$};
% Text Node
\draw (365,140) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (413,140) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (460,140) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (128,188.4) node [anchor=north west][inner sep=0.75pt]    {$V_{1}$};
% Text Node
\draw (195,188.4) node [anchor=north west][inner sep=0.75pt]    {$V_{2}$};
% Text Node
\draw (317,188.4) node [anchor=north west][inner sep=0.75pt]    {$V_{3}$};


\end{tikzpicture}


==> figures/fig-tree-decomp.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp9053012410800296] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (90,115) .. controls (90,112.24) and (92.24,110) .. (95,110) .. controls (97.76,110) and (100,112.24) .. (100,115) .. controls (100,117.76) and (97.76,120) .. (95,120) .. controls (92.24,120) and (90,117.76) .. (90,115) -- cycle ;
%Shape: Circle [id:dp06682675469494659] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (140,115) .. controls (140,112.24) and (142.24,110) .. (145,110) .. controls (147.76,110) and (150,112.24) .. (150,115) .. controls (150,117.76) and (147.76,120) .. (145,120) .. controls (142.24,120) and (140,117.76) .. (140,115) -- cycle ;
%Shape: Arc [id:dp44769348299517286] 
\draw  [draw opacity=0] (95,115) .. controls (95,115) and (95,115) .. (95,115) .. controls (95,101.19) and (106.19,90) .. (120,90) .. controls (133.81,90) and (145,101.19) .. (145,115) -- (120,115) -- cycle ; \draw   (95,115) .. controls (95,115) and (95,115) .. (95,115) .. controls (95,101.19) and (106.19,90) .. (120,90) .. controls (133.81,90) and (145,101.19) .. (145,115) ;  
%Shape: Circle [id:dp1795240081264322] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (190,115) .. controls (190,112.24) and (192.24,110) .. (195,110) .. controls (197.76,110) and (200,112.24) .. (200,115) .. controls (200,117.76) and (197.76,120) .. (195,120) .. controls (192.24,120) and (190,117.76) .. (190,115) -- cycle ;
%Shape: Arc [id:dp4413270563953122] 
\draw  [draw opacity=0] (145,115) .. controls (145,115) and (145,115) .. (145,115) .. controls (145,101.19) and (156.19,90) .. (170,90) .. controls (183.81,90) and (195,101.19) .. (195,115) -- (170,115) -- cycle ; \draw   (145,115) .. controls (145,115) and (145,115) .. (145,115) .. controls (145,101.19) and (156.19,90) .. (170,90) .. controls (183.81,90) and (195,101.19) .. (195,115) ;  
%Shape: Circle [id:dp14569739322270814] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (220,115) .. controls (220,112.24) and (222.24,110) .. (225,110) .. controls (227.76,110) and (230,112.24) .. (230,115) .. controls (230,117.76) and (227.76,120) .. (225,120) .. controls (222.24,120) and (220,117.76) .. (220,115) -- cycle ;
%Shape: Circle [id:dp8194647004683668] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (270,115) .. controls (270,112.24) and (272.24,110) .. (275,110) .. controls (277.76,110) and (280,112.24) .. (280,115) .. controls (280,117.76) and (277.76,120) .. (275,120) .. controls (272.24,120) and (270,117.76) .. (270,115) -- cycle ;
%Shape: Arc [id:dp8432381317726569] 
\draw  [draw opacity=0] (225,115) .. controls (225,115) and (225,115) .. (225,115) .. controls (225,101.19) and (236.19,90) .. (250,90) .. controls (263.81,90) and (275,101.19) .. (275,115) -- (250,115) -- cycle ; \draw   (225,115) .. controls (225,115) and (225,115) .. (225,115) .. controls (225,101.19) and (236.19,90) .. (250,90) .. controls (263.81,90) and (275,101.19) .. (275,115) ;  
%Shape: Circle [id:dp6822521897986118] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (300,115) .. controls (300,112.24) and (302.24,110) .. (305,110) .. controls (307.76,110) and (310,112.24) .. (310,115) .. controls (310,117.76) and (307.76,120) .. (305,120) .. controls (302.24,120) and (300,117.76) .. (300,115) -- cycle ;
%Shape: Circle [id:dp1025215843953109] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (350,115) .. controls (350,112.24) and (352.24,110) .. (355,110) .. controls (357.76,110) and (360,112.24) .. (360,115) .. controls (360,117.76) and (357.76,120) .. (355,120) .. controls (352.24,120) and (350,117.76) .. (350,115) -- cycle ;
%Shape: Arc [id:dp9114602048719036] 
\draw  [draw opacity=0] (305,115) .. controls (305,115) and (305,115) .. (305,115) .. controls (305,101.19) and (316.19,90) .. (330,90) .. controls (343.81,90) and (355,101.19) .. (355,115) -- (330,115) -- cycle ; \draw   (305,115) .. controls (305,115) and (305,115) .. (305,115) .. controls (305,101.19) and (316.19,90) .. (330,90) .. controls (343.81,90) and (355,101.19) .. (355,115) ;  
%Shape: Circle [id:dp5436931677860266] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (380,115) .. controls (380,112.24) and (382.24,110) .. (385,110) .. controls (387.76,110) and (390,112.24) .. (390,115) .. controls (390,117.76) and (387.76,120) .. (385,120) .. controls (382.24,120) and (380,117.76) .. (380,115) -- cycle ;
%Shape: Circle [id:dp5886247714150559] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (405,115) .. controls (405,112.24) and (407.24,110) .. (410,110) .. controls (412.76,110) and (415,112.24) .. (415,115) .. controls (415,117.76) and (412.76,120) .. (410,120) .. controls (407.24,120) and (405,117.76) .. (405,115) -- cycle ;
%Shape: Circle [id:dp5737900653182404] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (460,115) .. controls (460,112.24) and (462.24,110) .. (465,110) .. controls (467.76,110) and (470,112.24) .. (470,115) .. controls (470,117.76) and (467.76,120) .. (465,120) .. controls (462.24,120) and (460,117.76) .. (460,115) -- cycle ;
%Shape: Arc [id:dp8626238874914329] 
\draw  [draw opacity=0] (385,115) .. controls (385,100.5) and (402.91,88.75) .. (425,88.75) .. controls (447.09,88.75) and (465,100.5) .. (465,115) -- (425,115) -- cycle ; \draw   (385,115) .. controls (385,100.5) and (402.91,88.75) .. (425,88.75) .. controls (447.09,88.75) and (465,100.5) .. (465,115) ;  
%Shape: Arc [id:dp06101481717165225] 
\draw  [draw opacity=0][line width=0.75]  (95,115) .. controls (95,79.1) and (177.83,50) .. (280,50) .. controls (382.17,50) and (465,79.1) .. (465,115) -- (280,115) -- cycle ; \draw  [line width=0.75]  (95,115) .. controls (95,79.1) and (177.83,50) .. (280,50) .. controls (382.17,50) and (465,79.1) .. (465,115) ;  
%Shape: Circle [id:dp19146927848831052] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (115,115) .. controls (115,112.24) and (117.24,110) .. (120,110) .. controls (122.76,110) and (125,112.24) .. (125,115) .. controls (125,117.76) and (122.76,120) .. (120,120) .. controls (117.24,120) and (115,117.76) .. (115,115) -- cycle ;
%Shape: Circle [id:dp892308382867504] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (165,115) .. controls (165,112.24) and (167.24,110) .. (170,110) .. controls (172.76,110) and (175,112.24) .. (175,115) .. controls (175,117.76) and (172.76,120) .. (170,120) .. controls (167.24,120) and (165,117.76) .. (165,115) -- cycle ;
%Shape: Circle [id:dp4011902113755572] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (245,115) .. controls (245,112.24) and (247.24,110) .. (250,110) .. controls (252.76,110) and (255,112.24) .. (255,115) .. controls (255,117.76) and (252.76,120) .. (250,120) .. controls (247.24,120) and (245,117.76) .. (245,115) -- cycle ;
%Shape: Circle [id:dp1606648897823464] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (325,115) .. controls (325,112.24) and (327.24,110) .. (330,110) .. controls (332.76,110) and (335,112.24) .. (335,115) .. controls (335,117.76) and (332.76,120) .. (330,120) .. controls (327.24,120) and (325,117.76) .. (325,115) -- cycle ;
%Shape: Circle [id:dp48494965688540637] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (435,115) .. controls (435,112.24) and (437.24,110) .. (440,110) .. controls (442.76,110) and (445,112.24) .. (445,115) .. controls (445,117.76) and (442.76,120) .. (440,120) .. controls (437.24,120) and (435,117.76) .. (435,115) -- cycle ;
%Straight Lines [id:da42954037891894914] 
\draw    (120,115) -- (170,115) ;
%Straight Lines [id:da42804849390960586] 
\draw    (250,115) -- (275,115) ;
%Straight Lines [id:da3184799916761747] 
\draw    (305,115) -- (330,115) ;
%Straight Lines [id:da839257700714783] 
\draw    (410,115) -- (440,115) ;

% Text Node
\draw (91,122.4) node [anchor=north west][inner sep=0.75pt]    {$i$};
% Text Node
\draw (461,122.4) node [anchor=north west][inner sep=0.75pt]    {$j$};
% Text Node
\draw (191,122.4) node [anchor=north west][inner sep=0.75pt]    {$k_{1}$};
% Text Node
\draw (221,122.4) node [anchor=north west][inner sep=0.75pt]    {$k_{2}$};
% Text Node
\draw (351,122.4) node [anchor=north west][inner sep=0.75pt]    {$k_{3}$};
% Text Node
\draw (381,122.4) node [anchor=north west][inner sep=0.75pt]    {$k_{4}$};
% Text Node
\draw (128,80.4) node [anchor=north west][inner sep=0.75pt]    {$e_{1}$};
% Text Node
\draw (163,78.4) node [anchor=north west][inner sep=0.75pt]    {$e_{2}$};
% Text Node
\draw (243,78.4) node [anchor=north west][inner sep=0.75pt]    {$e_{3}$};
% Text Node
\draw (323,78.4) node [anchor=north west][inner sep=0.75pt]    {$e_{4}$};
% Text Node
\draw (404,78.4) node [anchor=north west][inner sep=0.75pt]    {$e_{5}$};


\end{tikzpicture}


==> figures/fig-triangle.tex <==
\begin{tikzpicture}
			[scale=1.3,auto=left,every node/.style=		
			{circle,draw,fill=black!5}]
			\node (a) at (0,0) {1};
			\node (b) at (1,0) {2};
			\node (c) at (2,0) {3};
			\draw (a) to[bend left=50] (c);
			\draw (a) to (b);
			\draw (b) to (c);
		\end{tikzpicture}

==> figures/fig-wrong-merge-full.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Curve Lines [id:da2524827512644423] 
\draw    (434.19,178.12) .. controls (453.66,160.91) and (480.35,160.93) .. (497.3,178.22) ;
%Curve Lines [id:da8770959417595896] 
\draw    (466.74,178.26) .. controls (486.21,161.05) and (512.89,161.07) .. (529.85,178.36) ;
%Straight Lines [id:da3249879168239558] 
\draw    (242,158.1) -- (282,202.1) ;
%Straight Lines [id:da5619205312623495] 
\draw    (204,156.1) -- (157,201.1) ;
%Rounded Rect [id:dp9655836972652129] 
\draw  [color={rgb, 255:red, 200; green, 200; blue, 200}  ,draw opacity=1 ][fill={rgb, 255:red, 200; green, 200; blue, 200}  ,fill opacity=1 ] (67,206.68) .. controls (67,201.53) and (71.18,197.35) .. (76.33,197.35) -- (206.67,197.35) .. controls (211.82,197.35) and (216,201.53) .. (216,206.68) -- (216,234.67) .. controls (216,239.82) and (211.82,244) .. (206.67,244) -- (76.33,244) .. controls (71.18,244) and (67,239.82) .. (67,234.67) -- cycle ;
%Straight Lines [id:da4639772710126273] 
\draw    (81,230.88) -- (120.7,230.98) ;
%Straight Lines [id:da8705654946251977] 
\draw    (120.7,230.98) -- (160.4,231.08) ;
%Curve Lines [id:da5907010666892928] 
\draw    (81,230.88) .. controls (105,200.1) and (178.82,198.2) .. (204.22,231.18) ;
%Shape: Circle [id:dp7499935011708274] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (76.88,230.88) .. controls (76.88,228.61) and (78.73,226.77) .. (81,226.77) .. controls (83.27,226.77) and (85.12,228.61) .. (85.12,230.88) .. controls (85.12,233.16) and (83.27,235) .. (81,235) .. controls (78.73,235) and (76.88,233.16) .. (76.88,230.88) -- cycle ;
%Shape: Circle [id:dp98076142325953] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (116.58,230.98) .. controls (116.58,228.71) and (118.43,226.87) .. (120.7,226.87) .. controls (122.97,226.87) and (124.82,228.71) .. (124.82,230.98) .. controls (124.82,233.26) and (122.97,235.1) .. (120.7,235.1) .. controls (118.43,235.1) and (116.58,233.26) .. (116.58,230.98) -- cycle ;
%Shape: Circle [id:dp9902007588607784] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (200.1,231.18) .. controls (200.1,228.91) and (201.94,227.07) .. (204.22,227.07) .. controls (206.49,227.07) and (208.33,228.91) .. (208.33,231.18) .. controls (208.33,233.46) and (206.49,235.3) .. (204.22,235.3) .. controls (201.94,235.3) and (200.1,233.46) .. (200.1,231.18) -- cycle ;
%Shape: Circle [id:dp7343992973519214] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (156.28,231.08) .. controls (156.28,228.81) and (158.13,226.97) .. (160.4,226.97) .. controls (162.67,226.97) and (164.52,228.81) .. (164.52,231.08) .. controls (164.52,233.36) and (162.67,235.2) .. (160.4,235.2) .. controls (158.13,235.2) and (156.28,233.36) .. (156.28,231.08) -- cycle ;
%Rounded Rect [id:dp5526330272597068] 
\draw  [color={rgb, 255:red, 200; green, 200; blue, 200}  ,draw opacity=1 ][fill={rgb, 255:red, 200; green, 200; blue, 200}  ,fill opacity=1 ] (226,206.68) .. controls (226,201.53) and (230.18,197.35) .. (235.33,197.35) -- (365.67,197.35) .. controls (370.82,197.35) and (375,201.53) .. (375,206.68) -- (375,234.67) .. controls (375,239.82) and (370.82,244) .. (365.67,244) -- (235.33,244) .. controls (230.18,244) and (226,239.82) .. (226,234.67) -- cycle ;
%Straight Lines [id:da39888127231108506] 
\draw    (279.7,230.98) -- (319.4,231.08) ;
%Curve Lines [id:da3892393586876748] 
\draw    (240,230.88) .. controls (264,200.1) and (337.82,198.2) .. (363.22,231.18) ;
%Shape: Circle [id:dp11042776288772715] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (235.88,230.88) .. controls (235.88,228.61) and (237.73,226.77) .. (240,226.77) .. controls (242.27,226.77) and (244.12,228.61) .. (244.12,230.88) .. controls (244.12,233.16) and (242.27,235) .. (240,235) .. controls (237.73,235) and (235.88,233.16) .. (235.88,230.88) -- cycle ;
%Shape: Circle [id:dp09222244579844219] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (275.58,230.98) .. controls (275.58,228.71) and (277.43,226.87) .. (279.7,226.87) .. controls (281.97,226.87) and (283.82,228.71) .. (283.82,230.98) .. controls (283.82,233.26) and (281.97,235.1) .. (279.7,235.1) .. controls (277.43,235.1) and (275.58,233.26) .. (275.58,230.98) -- cycle ;
%Shape: Circle [id:dp3125392644101118] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (359.1,231.18) .. controls (359.1,228.91) and (360.94,227.07) .. (363.22,227.07) .. controls (365.49,227.07) and (367.33,228.91) .. (367.33,231.18) .. controls (367.33,233.46) and (365.49,235.3) .. (363.22,235.3) .. controls (360.94,235.3) and (359.1,233.46) .. (359.1,231.18) -- cycle ;
%Straight Lines [id:da1281792417682205] 
\draw    (319.4,231.08) -- (359.1,231.18) ;
%Shape: Circle [id:dp19808234081329668] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (315.28,231.08) .. controls (315.28,228.81) and (317.13,226.97) .. (319.4,226.97) .. controls (321.67,226.97) and (323.52,228.81) .. (323.52,231.08) .. controls (323.52,233.36) and (321.67,235.2) .. (319.4,235.2) .. controls (317.13,235.2) and (315.28,233.36) .. (315.28,231.08) -- cycle ;
%Rounded Rect [id:dp43136557497483285] 
\draw  [color={rgb, 255:red, 200; green, 200; blue, 200}  ,draw opacity=1 ][fill={rgb, 255:red, 200; green, 200; blue, 200}  ,fill opacity=1 ] (128,123.68) .. controls (128,118.53) and (132.18,114.35) .. (137.33,114.35) -- (314.67,114.35) .. controls (319.82,114.35) and (324,118.53) .. (324,123.68) -- (324,151.67) .. controls (324,156.82) and (319.82,161) .. (314.67,161) -- (137.33,161) .. controls (132.18,161) and (128,156.82) .. (128,151.67) -- cycle ;
%Straight Lines [id:da08197507279651362] 
\draw    (142,147.88) -- (181.7,147.98) ;
%Straight Lines [id:da8672274794918338] 
\draw    (181.7,147.98) -- (206,148.1) ;
%Curve Lines [id:da5386274573984429] 
\draw    (142,147.88) .. controls (166,117.1) and (239.82,115.2) .. (265.22,148.18) ;
%Shape: Circle [id:dp2939825395390596] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (137.88,147.88) .. controls (137.88,145.61) and (139.73,143.77) .. (142,143.77) .. controls (144.27,143.77) and (146.12,145.61) .. (146.12,147.88) .. controls (146.12,150.16) and (144.27,152) .. (142,152) .. controls (139.73,152) and (137.88,150.16) .. (137.88,147.88) -- cycle ;
%Curve Lines [id:da7007407983263436] 
\draw    (181.7,147.98) .. controls (205.7,117.2) and (279.52,115.3) .. (304.92,148.28) ;
%Shape: Circle [id:dp6620737661825379] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (177.58,147.98) .. controls (177.58,145.71) and (179.43,143.87) .. (181.7,143.87) .. controls (183.97,143.87) and (185.82,145.71) .. (185.82,147.98) .. controls (185.82,150.26) and (183.97,152.1) .. (181.7,152.1) .. controls (179.43,152.1) and (177.58,150.26) .. (177.58,147.98) -- cycle ;
%Straight Lines [id:da5222096103764328] 
\draw    (240.92,148.07) -- (265.22,148.18) ;
%Shape: Circle [id:dp17180598699341443] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (206,148.1) .. controls (206,145.83) and (207.84,143.98) .. (210.12,143.98) .. controls (212.39,143.98) and (214.23,145.83) .. (214.23,148.1) .. controls (214.23,150.37) and (212.39,152.22) .. (210.12,152.22) .. controls (207.84,152.22) and (206,150.37) .. (206,148.1) -- cycle ;
%Shape: Circle [id:dp25900909384398063] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (232.68,148.07) .. controls (232.68,145.79) and (234.53,143.95) .. (236.8,143.95) .. controls (239.07,143.95) and (240.92,145.79) .. (240.92,148.07) .. controls (240.92,150.34) and (239.07,152.18) .. (236.8,152.18) .. controls (234.53,152.18) and (232.68,150.34) .. (232.68,148.07) -- cycle ;
%Straight Lines [id:da7547597134448683] 
\draw    (265.22,148.18) -- (304.92,148.28) ;
%Shape: Circle [id:dp48222117770239925] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (300.8,148.28) .. controls (300.8,146.01) and (302.64,144.17) .. (304.92,144.17) .. controls (307.19,144.17) and (309.03,146.01) .. (309.03,148.28) .. controls (309.03,150.56) and (307.19,152.4) .. (304.92,152.4) .. controls (302.64,152.4) and (300.8,150.56) .. (300.8,148.28) -- cycle ;
%Shape: Circle [id:dp21531465550340312] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (261.1,148.18) .. controls (261.1,145.91) and (262.94,144.07) .. (265.22,144.07) .. controls (267.49,144.07) and (269.33,145.91) .. (269.33,148.18) .. controls (269.33,150.46) and (267.49,152.3) .. (265.22,152.3) .. controls (262.94,152.3) and (261.1,150.46) .. (261.1,148.18) -- cycle ;
%Straight Lines [id:da6427768571138243] 
\draw    (388.72,178) -- (434.19,178.12) ;
%Curve Lines [id:da2275351322207122] 
\draw    (388.72,178) .. controls (416.2,141.21) and (500.75,138.94) .. (529.85,178.36) ;
%Shape: Ellipse [id:dp8661132895429553] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (384,178) .. controls (384,175.29) and (386.11,173.08) .. (388.72,173.08) .. controls (391.32,173.08) and (393.43,175.29) .. (393.43,178) .. controls (393.43,180.72) and (391.32,182.92) .. (388.72,182.92) .. controls (386.11,182.92) and (384,180.72) .. (384,178) -- cycle ;
%Curve Lines [id:da6030721294287908] 
\draw    (434.19,178.12) .. controls (461.68,141.33) and (546.23,139.06) .. (575.32,178.48) ;
%Shape: Ellipse [id:dp6109317222012106] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (429.47,178.12) .. controls (429.47,175.4) and (431.58,173.2) .. (434.19,173.2) .. controls (436.79,173.2) and (438.9,175.4) .. (438.9,178.12) .. controls (438.9,180.84) and (436.79,183.04) .. (434.19,183.04) .. controls (431.58,183.04) and (429.47,180.84) .. (429.47,178.12) -- cycle ;
%Shape: Ellipse [id:dp7213061982867978] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (462.02,178.26) .. controls (462.02,175.54) and (464.13,173.34) .. (466.74,173.34) .. controls (469.34,173.34) and (471.45,175.54) .. (471.45,178.26) .. controls (471.45,180.98) and (469.34,183.18) .. (466.74,183.18) .. controls (464.13,183.18) and (462.02,180.98) .. (462.02,178.26) -- cycle ;
%Shape: Ellipse [id:dp926286847542526] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (492.58,178.22) .. controls (492.58,175.5) and (494.69,173.3) .. (497.3,173.3) .. controls (499.9,173.3) and (502.01,175.5) .. (502.01,178.22) .. controls (502.01,180.94) and (499.9,183.14) .. (497.3,183.14) .. controls (494.69,183.14) and (492.58,180.94) .. (492.58,178.22) -- cycle ;
%Straight Lines [id:da02819406630796495] 
\draw    (529.85,178.36) -- (575.32,178.48) ;
%Shape: Ellipse [id:dp846314932743419] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (570.6,178.48) .. controls (570.6,175.76) and (572.71,173.56) .. (575.32,173.56) .. controls (577.92,173.56) and (580.03,175.76) .. (580.03,178.48) .. controls (580.03,181.2) and (577.92,183.4) .. (575.32,183.4) .. controls (572.71,183.4) and (570.6,181.2) .. (570.6,178.48) -- cycle ;
%Shape: Ellipse [id:dp9188499218121319] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (525.13,178.36) .. controls (525.13,175.64) and (527.24,173.44) .. (529.85,173.44) .. controls (532.45,173.44) and (534.56,175.64) .. (534.56,178.36) .. controls (534.56,181.08) and (532.45,183.28) .. (529.85,183.28) .. controls (527.24,183.28) and (525.13,181.08) .. (525.13,178.36) -- cycle ;




\end{tikzpicture}

